Geometric Affinity Propagation for Clustering with Network Knowledge

Clustering data into meaningful subsets is a major task in scientific data analysis. To date, various strategies ranging from model-based approaches to data-driven schemes, have been devised for efficient and accurate clustering. One important class of clustering methods that is of a particular interest is the class of exemplar-based approaches. This interest primarily stems from the amount of compressed information encoded in these exemplars that effectively reflect the major characteristics of the respective clusters. Affinity propagation (AP) has proven to be a powerful exemplar-based approach that refines the set of optimal exemplars by iterative pairwise message updates. However, a critical limitation is its inability to capitalize on known networked relations between data points often available for various scientific datasets. To mitigate this shortcoming, we propose geometric-AP, a novel clustering algorithm that effectively extends AP to take advantage of the network topology. Geometric-AP obeys network constraints and uses max-sum belief propagation to leverage the available network topology for generating smooth clusters over the network. Extensive performance assessment reveals a significant enhancement in the quality of the clustering results when compared to benchmark clustering schemes. Especially, we demonstrate that geometric-AP performs extremely well even in cases where the original AP fails drastically.

==> figures/citeseer.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%Data Citeseer Start%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{figure*}[ht!]
\centering
\begin{minipage}{0.9775\textwidth}
\begin{subfigure}[b]{0.33\textwidth}
\begin{tikzpicture}
    \begin{axis}[ width=\linewidth,font=\footnotesize,
    xlabel= $\tau$, ylabel= Percentage (\%),
  xmin=1,xmax=7,ymin=0,ymax=80,
    legend style={nodes=right},legend pos= north west,legend style={nodes={scale=0.7, transform shape}},
      xmajorgrids,
    grid style={dotted},
    ymajorgrids,
    xtick={1,2,3,4,5,6,7},
    %axis background/.style={fill=cyan!7},
   ]
%%%%%%CR
\addplot[smooth,blue!80!black,mark=diamond*,mark options={solid},semithick] plot coordinates {
(1,40.52)(2,45.45)(3,42.55)(4,40.83)(5,45.57)(6,44.60)(7,39.35)
};
%%%%%%F1
     \addplot[smooth,red!80!black,mark=otimes*,mark options={solid},semithick] plot coordinates {
(1,30.96)(2,36.44)(3,31.92)(4,28.29)(5,33.96)(6,32.85)(7,26.81)
};
%%%%%%NMI
     \addplot[smooth,green!60!black,mark=triangle*,mark options={solid},semithick] plot coordinates {
(1,10.78)(2,16.18)(3,16.37)(4,14.53)(5,18.57)(6,18.53)(7,13.28)
};
%%%%Optimal Value
\addplot [red, thick, dashed] coordinates {(5,0) (5,45.57) } ;

\legend{CR,F1,NMI};
\end{axis}
\end{tikzpicture}
\caption{Geometric-AP (Shortest Path)}
\label{fig:subfigurea2}
\end{subfigure}
\begin{subfigure}[b]{0.33\textwidth}
\begin{tikzpicture}
    \begin{axis}[ width=\linewidth, font=\footnotesize,
    xlabel= $\tau$, ylabel= Percentage (\%),
  xmin=0.5,xmax=0.9,ymin=0,ymax=80,xtick={0.5,0.6,0.7,0.8,0.9},
    legend style={nodes=right},legend pos= north west,legend style={nodes={scale=0.7, transform shape}},
      xmajorgrids,
    grid style={dotted},
    ymajorgrids,
   ]
%%%%%%CR
     \addplot[smooth,blue!80!black,mark=diamond*,mark options={solid},semithick] plot coordinates {
(0.5,35.72)(0.6,40.92)(0.7,42.40)(0.8,45.87)(0.9,43.69)
};
%%%%%%F1
     \addplot[smooth,red!80!black,mark=otimes*,mark options={solid},semithick] plot coordinates {
(0.5,26.21)(0.6,28.73)(0.7,35.48)(0.8,34.32)(0.9,34.68)
};
%%%%%%NMI
     \addplot[smooth,green!60!black,mark=triangle*,mark options={solid},semithick] plot coordinates {
(0.5,9.14)(0.6,13.95)(0.7,12.79)(0.8,17.53)(0.9,14.22)
};
%%%%Optimal Value
\addplot [red, thick, dashed] coordinates {(0.8,0) (0.8,45.87) } ;

\legend{CR,F1,NMI};
\end{axis}
\end{tikzpicture}
\caption{Geometric AP (Jaccard Distance)}
\label{fig:subfigureb2}
\end{subfigure}
\begin{subfigure}[b]{0.33\textwidth}
\begin{tikzpicture}
    \begin{axis}[ width=\linewidth,font=\footnotesize,
    xlabel= $\tau$, ylabel= Percentage (\%),
    xmin=0.5,xmax=0.91,ymin=0,ymax=80,xtick={0.5,0.6,0.7,0.8,0.9},
    legend style={nodes=right},legend pos= north west,legend style={nodes={scale=0.7, transform shape}},
    xmajorgrids,
    grid style={dotted},
    ymajorgrids,
   ]
%%%%%%CR
     \addplot[smooth,blue!80!black,mark=diamond*,mark options={solid},semithick] plot coordinates {
(0.4,35.72)(0.5,42.79)(0.6,37.84)(0.7,41.22)(0.8,41.28)(0.9,41.49)
};
%%%%%%F1
     \addplot[smooth,red!80!black,mark=otimes*,mark options={solid},semithick] plot coordinates {
(0.4,26.21)(0.5,35.74)(0.6,25.92)(0.7,30.52)(0.8,30.54)(0.9,30.70)
};
%%%%%%NMI
     \addplot[smooth,green!60!black,mark=triangle*,mark options={solid},semithick] plot coordinates {
(0.4,9.14)(0.5,13.01)(0.6,11.89)(0.7,14.05)(0.8,14.01)(0.9,14.19)
};
%%%%Optimal Value
\addplot [red, thick, dashed] coordinates {(0.9,0) (0.9,41.49) } ;

\legend{CR,F1,NMI};
\end{axis}
\end{tikzpicture}
\caption{Geometric-AP (Cosine Distance)}
\label{fig:subfigurec2}
\end{subfigure}
\par\bigskip % force a bit of vertical whitespace
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%Histograms%%%%%%%%%%%%%%%%%
\begin{subfigure}[b]{0.33\textwidth}
\begin{tikzpicture}
\begin{axis}[width=\linewidth,font=\footnotesize,
 ybar,bar shift=0,ymin=0,ymax=25,bar width=8pt,
ylabel={Percentage (\%)},
symbolic x coords={Geometric-AP,AP,kmedoids,zero1,kmeans,Spectral-g,HAC,GMM,DPGMM},
x tick label style={font=\scriptsize},
x tick label style={rotate=90,anchor=east,nodes near coords align={horizontal}},
xtick={Geometric-AP,AP,kmedoids,kmeans,Spectral-g,HAC,GMM,DPGMM},
ytick={0,5,10,15,20,25},
after end axis/.code={
\node(L1) at (axis cs:AP,1) {};
\node(L2) at (axis cs:HAC,1) {};
\node(XTL) at (xticklabel cs:0)  {};
\node[anchor=east](A1) at (axis cs:Geometric-AP,-14) {};
\node[anchor=west](B1) at (axis cs:kmedoids,-14) {};
\draw (A1|- XTL) -- (B1|- XTL);
\node[anchor=center,below] at (L1 |- XTL) {\scriptsize{Exemplar-Based}};
\node[anchor=east](A2) at (axis cs:kmeans,-14) {};
\node[anchor=west](B2) at (axis cs:DPGMM,-14) {};
\draw (A2|- XTL) -- (B2|- XTL);
\node[anchor=center,below] at (L2 |- XTL) {\scriptsize{Non Exemplar-Based}};
}
]
%%%NMI
\addplot[red!80!black,fill=red!30!white,mark=none] coordinates {(Geometric-AP,18.57)};

\addplot[blue!80!black,fill=blue!30!white,mark=none] coordinates {(AP,8.02)};

\addplot[green!60!black,fill=green!30!white,mark=none] coordinates {(kmedoids,7.92	)};

%%%%Empty bar
\addplot[xtick=\empty, draw=none] coordinates {(zero1,0)};

 %%Non-Exemplar Methods
\addplot[orange!80!black,fill=orange!30!white,mark=none] coordinates {(kmeans,19.24)};

\addplot[cyan!80!black,fill=cyan!30!white,mark=none] coordinates {(Spectral-g,2.3)};

\addplot[violet!80!black,fill=violet!30!white,mark=none] coordinates {(HAC,3.05)};

\addplot[yellow!80!black,fill=yellow!50!white,mark=none] coordinates {(GMM,20.66)};

\addplot[black,fill=lightgray,mark=none] coordinates {(DPGMM,15.78)};
\end{axis}

\end{tikzpicture}
\caption{NMI}
\label{fig:subfigured2}
\end{subfigure}
\begin{subfigure}[b]{0.33\textwidth}
\begin{tikzpicture}
\begin{axis}[width=\linewidth,font=\footnotesize,
 ybar,bar shift=0,ymin=0,ymax=50,bar width=8pt,
ylabel={Percentage (\%)},
symbolic x coords={Geometric-AP,AP,kmedoids,zero1,kmeans,Spectral-g,HAC,GMM,DPGMM},
x tick label style={font=\scriptsize},
x tick label style={rotate=90,anchor=east,nodes near coords align={horizontal}},
xtick={Geometric-AP,AP,kmedoids,kmeans,Spectral-g,HAC,GMM,DPGMM},
ytick={0,10,20,30,40,50},
after end axis/.code={
\node(L1) at (axis cs:AP,1) {};
\node(L2) at (axis cs:HAC,1) {};
\node(XTL) at (xticklabel cs:0)  {};
\node[anchor=east](A1) at (axis cs:Geometric-AP,-14) {};
\node[anchor=west](B1) at (axis cs:kmedoids,-14) {};
\draw (A1|- XTL) -- (B1|- XTL);
\node[anchor=center,below] at (L1 |- XTL) {\scriptsize{Exemplar-Based}};
\node[anchor=east](A2) at (axis cs:kmeans,-14) {};
\node[anchor=west](B2) at (axis cs:DPGMM,-14) {};
\draw (A2|- XTL) -- (B2|- XTL);
\node[anchor=center,below] at (L2 |- XTL) {\scriptsize{Non Exemplar-Based}};
}
]
%%%CR
\addplot[red!80!black,fill=red!30!white,mark=none] coordinates {(Geometric-AP,45.57	)};

\addplot[blue!80!black,fill=blue!30!white,mark=none] coordinates {(AP,37.05)};

\addplot[green!60!black,fill=green!30!white,mark=none] coordinates {(kmedoids,38.14	)};

%%%%Empty bar
\addplot[xtick=\empty, draw=none] coordinates {(zero1,0)};

 %%Non-Exemplar Methods
\addplot[orange!80!black,fill=orange!30!white,mark=none] coordinates {(kmeans,43.82)};

\addplot[cyan!80!black,fill=cyan!30!white,mark=none] coordinates {(Spectral-g,22.77)};

\addplot[violet!80!black,fill=violet!30!white,mark=none] coordinates {(HAC,23.77)};

\addplot[yellow!80!black,fill=yellow!50!white,mark=none] coordinates {(GMM,42.06)};

\addplot[black,fill=lightgray,mark=none] coordinates {(DPGMM,42.34)};
\end{axis}
\end{tikzpicture}
\caption{CR}
\label{fig:subfiguree2}
\end{subfigure}
\begin{subfigure}[b]{0.33\textwidth}
\begin{tikzpicture}
\begin{axis}[width=\linewidth,font=\footnotesize,
 ybar,bar shift=0,ymin=0,ymax=40,bar width=8pt,
ylabel={Percentage (\%)},
symbolic x coords={Geometric-AP,AP,kmedoids,zero1,kmeans,Spectral-g,HAC,GMM,DPGMM},
x tick label style={font=\scriptsize},
x tick label style={rotate=90,anchor=east,nodes near coords align={horizontal}},
xtick={Geometric-AP,AP,kmedoids,kmeans,Spectral-g,HAC,GMM,DPGMM},
ytick={0,10,20,30,40},
after end axis/.code={
\node(L1) at (axis cs:AP,1) {};
\node(L2) at (axis cs:HAC,1) {};
\node(XTL) at (xticklabel cs:0)  {};
\node[anchor=east](A1) at (axis cs:Geometric-AP,-14) {};
\node[anchor=west](B1) at (axis cs:kmedoids,-14) {};
\draw (A1|- XTL) -- (B1|- XTL);
\node[anchor=center,below] at (L1 |- XTL) {\scriptsize{Exemplar-Based}};
\node[anchor=east](A2) at (axis cs:kmeans,-14) {};
\node[anchor=west](B2) at (axis cs:DPGMM,-14) {};
\draw (A2|- XTL) -- (B2|- XTL);
\node[anchor=center,below] at (L2 |- XTL) {\scriptsize{Non Exemplar-Based}};
}
]
%%%F1
\addplot[red!80!black,fill=red!30!white,mark=none] coordinates {(Geometric-AP,33.96)};

\addplot[blue!80!black,fill=blue!30!white,mark=none] coordinates {(AP,27.45)};

\addplot[green!60!black,fill=green!30!white,mark=none] coordinates {(kmedoids,28.71)};

%%%%Empty bar
\addplot[xtick=\empty, draw=none] coordinates {(zero1,0)};

 %%Non-Exemplar Methods
\addplot[orange!80!black,fill=orange!30!white,mark=none] coordinates {(kmeans,34.82)};

\addplot[cyan!80!black,fill=cyan!30!white,mark=none] coordinates {(Spectral-g,11.03)};

\addplot[violet!80!black,fill=violet!30!white,mark=none] coordinates {(HAC,12.08)};

\addplot[yellow!80!black,fill=yellow!50!white,mark=none] coordinates {(GMM,27.43)};

\addplot[black,fill=lightgray,mark=none] coordinates {(DPGMM,27.66)};
\end{axis}

\end{tikzpicture}
\caption{F1}
\label{fig:subfiguref2}
\end{subfigure}
\par\bigskip % force a bit of vertical whitespace
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%Percentage in terms of number K%%%%%%%%%%
%%%NMI%%%
\begin{subfigure}[b]{0.33\textwidth}
\begin{tikzpicture}
    \begin{axis}[width=\linewidth,font=\footnotesize,
    xlabel= $K$, ylabel= Percentage (\%),
  ymin=0,ymax=50,xmin=4,xmax=18,legend columns=2,
    legend style={nodes=right,/tikz/column 2/.style={
                column sep=2pt,},},legend pos= north west,legend style={nodes={scale=0.6, transform shape}},
      xmajorgrids,
    grid style={dotted},
    ymajorgrids,
    xtick={4,6,8,10,12,14,16,18},
    ytick={0,10,20,30,40,50},
    ]
%%%%%%Geometric-AP
\addplot[magenta!80!white,mark=pentagon*,mark options={solid},semithick] plot coordinates {
(4,15.28)(6,18.57)(8,16.49)(10,17.73)(12,17.36)(14,16.80)(16,17.13)(18,17.87)
};
%%%%%%AP
     \addplot[blue!80!white,mark=triangle*,mark options={solid},semithick] plot coordinates {
(4,6.18)(6,8.02)(8,11.62)(10,9.72)(12,11.74)(14,11.09)(16,13.19)(18,14.04)
};
%%%%%%kmedoids
     \addplot[green!80!white,mark=triangle,mark options={solid},semithick] plot coordinates {
(4,6.18)(6,7.92)(8,8.86)(10,9.84)(12,10.11)(14,9.81)(16,9.72)(18,9.79)
};
%%%%%%kmeans
     \addplot[orange!80!white,mark=diamond,mark options={solid},semithick] plot coordinates {
(4,18.44)(6,19.24)(8,21.87)(10,23.45)(12,20.84)(14,21.45)(16,19.17)(18,20.41)
};
%%%%%%Spectral-g
     \addplot[cyan!80!white,mark=otimes*,mark options={solid},semithick] plot coordinates {
(4,1.14)(6,2.30)(8,1.92)(10,6.38)(12,3.81)(14,5.45)(16,14.93)(18,15.35)
};
%%%%%%HAC
     \addplot[violet!80!white,mark=diamond*,mark options={solid},semithick] plot coordinates {
(4,2.36)(6,3.05)(8,4.07)(10,4.47)(12,5.55)(14,5.96)(16,6.56)(18,7.06)
};
%%%%%%GMM
     \addplot[yellow!90!black,mark=pentagon,mark options={solid},semithick] plot coordinates {
(4,19.25)(6,20.66)(8,21.68)(10,23.15)(12,19.07)(14,20.64)(16,19.87)(18,18.24)
};
%%%%%%DPGMM
     \addplot[gray,mark=otimes,mark options={solid},semithick] plot coordinates {
(4,19.21)(6,21.54)(8,18.20)(10,17.03)(12,22.11)(14,18.56)(16,20.20)(18,22.06)
};
\legend{Geometric-AP,AP,kmedoids,kmeans,Spectral-g,HAC,GMM,DPGMM};
\end{axis}
\end{tikzpicture}
\caption{NMI}
\label{fig:subfigureg2}
\end{subfigure}
%%%%CR%%%
\begin{subfigure}[b]{0.33\textwidth}
\begin{tikzpicture}
    \begin{axis}[width=\linewidth,font=\footnotesize,
    xlabel= $K$, ylabel= Percentage (\%),
    ymin=20,ymax=100,xmin=4,xmax=18,legend columns=2,
    legend style={nodes=right,/tikz/column 2/.style={
                column sep=2pt,},},legend pos= north west,legend style={nodes={scale=0.6}},
      xmajorgrids,
    grid style={dotted},
    ymajorgrids,
      xtick={4,6,8,10,12,14,16,18},
   ]
%%%%%%Geometric-AP
\addplot[magenta!80!white,mark=pentagon*,mark options={solid},semithick] plot coordinates {
(4,42.00)(6,45.57)(8,44.30)(10,46.71)(12,47.17)(14,46.26)(16,47.05)(18,48.47)
};
%%%%%%AP
     \addplot[blue!80!white,mark=triangle*,mark options={solid},semithick] plot coordinates {
(4,35.51)(6,37.05)(8,43.27)(10,41.58)(12,44.03)(14,44.18)(16,46.65)(18,47.59)
};
%%%%%%kmedoids
     \addplot[green!80!white,mark=triangle,mark options={solid},semithick] plot coordinates {
(4,34.52)(6,38.14)(8,39.92)(10,41.13)(12,41.85)(14,41.82)(16,42.12)(18,42.25)
};
%%%%%%kmeans
     \addplot[orange!80!white,mark=diamond,mark options={solid},semithick] plot coordinates {
(4,40.65)(6,43.82)(8,50.49)(10,53.96)(12,50.52)(14,52.06)(16,50.58)(18,51.09)
};
%%%%%%Spectral-g
     \addplot[cyan!80!white,mark=otimes*,mark options={solid},semithick] plot coordinates {
(4,21.90)(6,22.77)(8,22.88)(10,26.76)(12,23.62)(14,25.22)(16,39.98)(18,40.10)
};
%%%%%%HAC
     \addplot[violet!80!white,mark=diamond*,mark options={solid},semithick] plot coordinates {
(4,23.07)(6,23.77)(8,24.28)(10,25.82)(12,27.12)(14,27.63)(16,28.02)(18,28.36)
};
%%%%%%GMM
     \addplot[yellow!90!black,mark=pentagon,mark options={solid},semithick] plot coordinates {
(4,40.74)(6,42.06)(8,36.81)(10,51.76)(12,45.96)(14,43.12)(16,46.44)(18,42.46)
};
%%%%%%DPGMM
     \addplot[gray,mark=otimes,mark options={solid},semithick] plot coordinates {
(4,45.02)(6,46.44)(8,44.21)(10,43.18)(12,51.94)(14,44.66)(16,50.37)(18,53.27)
};
\legend{Geometric-AP,AP,kmedoids,kmeans,Spectral-g,HAC,GMM,DPGMM};

\end{axis}
\end{tikzpicture}
\caption{CR}
\label{fig:subfigureh2}
\end{subfigure}
%%%F1%%%
\begin{subfigure}[b]{0.33\textwidth}
\begin{tikzpicture}
    \begin{axis}[width=\linewidth,font=\footnotesize,
    xlabel= $K$, ylabel= Percentage (\%),
    ymin=0,ymax=100,xmin=4,xmax=18,legend columns=2,
    legend style={nodes=right,/tikz/column 2/.style={
                column sep=2pt,},},legend pos= north west,legend style={nodes={scale=0.6, transform shape}},
      xmajorgrids,
    grid style={dotted},
    ymajorgrids,
    xtick={4,6,8,10,12,14,16,18},
   ]
%%%%%%Geometric-AP
\addplot[magenta!80!white,mark=pentagon*,mark options={solid},semithick] plot coordinates {
(4,29.82)(6,33.96)(8,32.55)(10,34.48)(12,34.81)(14,36.64)(16,35.97)(18,37.21)
};
%%%%%%AP
     \addplot[blue!80!white,mark=triangle*,mark options={solid},semithick] plot coordinates {
(4,26.76)(6,27.45)(8,36.71)(10,35.06)(12,37.72)(14,37.57)(16,39.93)(18,40.45)
};
%%%%%%kmedoids
     \addplot[green!80!white,mark=triangle,mark options={solid},semithick] plot coordinates {
(4,21.70)(6,28.71)(8,33.72)(10,34.27)(12,35.38)(14,35.44)(16,35.96)(18,35.66)
};
%%%%%%kmeans
     \addplot[orange!80!white,mark=diamond,mark options={solid},semithick] plot coordinates {
(4,28.17)(6,34.82)(8,44.16)(10,46.68)(12,47.87)(14,44.91)(16,43.78)(18,44.42)
};
%%%%%%Spectral-g
     \addplot[cyan!80!white,mark=otimes*,mark options={solid},semithick] plot coordinates {
(4,7.83)(6,11.03)(8,11.47)(10,15.80)(12,14.74)(14,14.91)(16,29.42)(18,29.13)
};
%%%%%%HAC
     \addplot[violet!80!white,mark=diamond*,mark options={solid},semithick] plot coordinates {
(4,11.34)(6,12.08)(8,13.04)(10,16.82)(12,18.65)(14,19.17)(16,21.34)(18,21.92)
};
%%%%%%GMM
     \addplot[yellow!90!black,mark=pentagon,mark options={solid},semithick] plot coordinates {
(4,28.35)(6,27.43)(8,18.67)(10,46.68)(12,38.47)(14,33.25)(16,38.95)(18,32.87)
};
%%%%%%DPGMM
     \addplot[gray,mark=otimes,mark options={solid},semithick] plot coordinates {
(4,35.17)(6,36.21)(8,34.77)(10,37.60)(12,45.70)(14,34.64)(16,43.95)(18,46.56)
};
\legend{Geometric-AP,AP,kmedoids,kmeans,Spectral-g,HAC,GMM,DPGMM};

\end{axis}
\end{tikzpicture}
\caption{F1}
\label{fig:subfigurei2}
 \end{subfigure}
\caption{Hyperparameter optimization and evaluation results on the \emph{\textbf{citeseer}} dataset. (\textbf{a-c}) Three topological distances are tested over a range of threshold values to predict the ground-truth categories, i.e. 6. By consulting the NMI measure, the optimal clustering results are obtained using $\mathtt{shortest\_path}$ distance and $\tau=5$.% Plot with shaded background designates the optimal model parameters.
(\textbf{d-f}) NMI, CR, and F1 evaluation metrics are reported for the set of tested algorithms. (\textbf{g-i}) Plots of evaluation metrics as functions of $K\left( \mbox{number of identified clusters}\right )$.}
\label{fig:Figure2}
\end{minipage}
\end{figure*}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%Data Citeseer End%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

==> figures/citeseer_random_network.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%% Citeseer Random Start %%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{figure*}[ht!]
\begin{subfigure}[b]{0.33\textwidth}
\begin{tikzpicture}
    \begin{axis}[width=\linewidth,font=\footnotesize,
    xlabel= $K$, ylabel= Percentage (\%),
  ymin=0,ymax=30,xmin=4,xmax=18,
 legend pos= north west,legend style={nodes=right},legend style={nodes={scale=0.75, transform shape}},
      xmajorgrids,
    grid style={dotted},
    ymajorgrids,
    xtick={4,6,8,10,12,14,16,18},
    ]
%%%%%%Geometric-AP
\addplot[smooth,red!80!black,mark=*,mark options={solid}] plot coordinates {
(4,15.28)(6,18.57)(8,16.49)(10,17.73)(12,17.36)(14,16.80)(16,17.13)(18,17.87)
};
%%%%%%AP
     \addplot[smooth,green!60!black,mark=diamond*,mark options={solid}] plot coordinates {
(4,6.18)(6,8.02)(8,11.62)(10,9.72)(12,11.74)(14,11.09)(16,13.19)(18,14.04)
};
%%%%%%Geometric-AP Random
     \addplot[smooth,blue!80!black,mark=triangle*,mark options={solid}] plot coordinates {
(4,0.42)(6,0.48)(8,0.69)(10,0.89)(12,0.93)(14,1.02)(16,1.21)(18,1.54)
};

%%%%%% STD -%%%%%%
    \addplot[name path=A,draw=none] plot coordinates {
(4,0.17)(6,0.18)(8,0.41)(10,0.56)(12,0.60)(14,0.70)(16,0.83)(18,1.16)
};

%%%%%% STD +%%%%%%
 \addplot[name path=B,draw=none] plot coordinates {
(4,0.67)(6,0.78)(8,0.97)(10,1.22)(12,1.26)(14,1.34)(16,1.59)(18,1.92)
};

%%%%%%%%Fill between std+ and std-%%%%%
\addplot[blue!30!white] fill between[of=A and B];


\legend{Geometric-AP,AP,Geometric-AP-RND};
\end{axis}
\end{tikzpicture}
\caption{NMI}
\label{fig:subfigurea8}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[b]{0.33\textwidth}
\begin{tikzpicture}
    \begin{axis}[width=\linewidth,font=\footnotesize,
    xlabel= $K$, ylabel= Percentage (\%),
  ymin=20,ymax=80,xmin=4,xmax=18,legend style={nodes=right},legend pos= north west,legend style={nodes={scale=0.75, transform shape}},
      xmajorgrids,
    grid style={dotted},
    ymajorgrids,
 xtick={4,6,8,10,12,14,16,18},
    ]
%%%%%%Geometric-AP
\addplot[smooth,red!80!black,mark=*,mark options={solid}] plot coordinates {
(4,42.00)(6,45.57)(8,44.30)(10,46.71)(12,47.17)(14,46.26)(16,47.05)(18,48.47)
};
%%%%%%AP
     \addplot[smooth,green!60!black,mark=diamond*,mark options={solid}] plot coordinates {
(4,35.51)(6,37.05)(8,43.27)(10,41.58)(12,44.03)(14,44.18)(16,46.65)(18,47.59)
};
%%%%%%Geometric-AP Random
     \addplot[smooth,blue!80!black,mark=triangle*,mark options={solid}] plot coordinates {
(4,21.41)(6,21.45)(8,21.51)(10,21.56)(12,21.59)(14,21.64)(16,21.69)(18,21.84)
};

%%%%%% STD -%%%%%%
    \addplot[name path=A,draw=none] plot coordinates {
(4,21.21)(6,21.21)(8,21.34)(10,21.38)(12,21.41)(14,21.46)(16,21.59)(18,21.64)
};

%%%%%% STD +%%%%%%
 \addplot[name path=B,draw=none] plot coordinates {
(4,21.61)(6,21.69)(8,21.68)(10,21.74)(12,21.77)(14,21.82)(16,21.79)(18,22.04)
};

%%%%%%%%Fill between std+ and std-%%%%%
\addplot[blue!30!white] fill between[of=A and B];


\legend{Geometric-AP,AP,Geometric-AP-RND};
\end{axis}
\end{tikzpicture}
\caption{CR}
\label{fig:subfigureb8}
\end{subfigure}
\begin{subfigure}[b]{0.33\textwidth}
\begin{tikzpicture}
    \begin{axis}[width=\linewidth,font=\footnotesize,
    xlabel= $K$, ylabel= Percentage (\%),
  ymin=0,ymax=80,xmin=4,xmax=18,legend style={nodes=right},legend pos= north west,legend style={nodes={scale=0.75, transform shape}},
      xmajorgrids,
    grid style={dotted},
    ymajorgrids,
  xtick={4,6,8,10,12,14,16,18},
    ]
%%%%%%Geometric-AP
\addplot[smooth,red!80!black,mark=*,mark options={solid}] plot coordinates {
(4,29.82)(6,33.96)(8,32.55)(10,34.48)(12,34.81)(14,36.64)(16,35.97)(18,37.21)
};
%%%%%%AP
     \addplot[smooth,green!60!black,mark=diamond*,mark options={solid}] plot coordinates {
(4,26.76)(6,27.45)(8,36.71)(10,35.06)(12,37.72)(14,37.57)(16,39.93)(18,40.45)
};
%%%%%%Geometric-AP Random
     \addplot[smooth,blue!80!black,mark=triangle*,mark options={solid}] plot coordinates {
(4,6.59)(6,6.66)(8,6.72)(10,6.82)(12,6.88)(14,6.97)(16,7.07)(18,7.38)
};

%%%%%% STD -%%%%%%
    \addplot[name path=A,draw=none] plot coordinates {
(4,5.97)(6,5.99)(8,6.26)(10,6.34)(12,6.41)(14,6.51)(16,6.66)(18,6.89)
};

%%%%%% STD +%%%%%%
 \addplot[name path=B,draw=none] plot coordinates {
(4,7.21)(6,7.33)(8,7.18)(10,7.30)(12,7.35)(14,7.43)(16,7.48)(18,7.87)
};

%%%%%%%%Fill between std+ and std-%%%%%
\addplot[blue!30!white] fill between[of=A and B];


\legend{Geometric-AP,AP,Geometric-AP-RND};
\end{axis}
\end{tikzpicture}
\caption{F1}
\label{fig:subfigurec8}
 \end{subfigure}
\caption{Clustering performance metrics as a function of the number of clusters learned on the Citeseer dataset. Evaluation measures for Geometric-AP-RND are averaged over 100 repetitions with randomly permuted networks. Blue-shaded area in \textbf{a} denotes the standard deviation associated with NMI. For CR and F1, standard deviations found to be too small and thus invisible w.r.t the scale of the plots.}
\label{fig:Figure8}
%\end{minipage}
\end{figure*}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%% Citeseer Random End %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

==> figures/cora.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%Data Cora Start%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{figure*}[ht!]
\centering
\begin{minipage}{0.9775\textwidth}
\begin{subfigure}[b]{0.33\textwidth}
\begin{tikzpicture}
    \begin{axis}[ width=\linewidth,font=\footnotesize,
    xlabel= $\tau$, ylabel= Percentage (\%),
  xmin=1,xmax=5,ymin=0,ymax=50,ytick={0,10,20,30,40,50},
    legend style={nodes=right},legend pos= south west,legend style={nodes={scale=0.7, transform shape}},
      xmajorgrids,
    grid style={dotted},
    ymajorgrids,
    %axis background/.style={fill=cyan!7},
   ]
%%%%%%CR
\addplot[smooth,blue!80!black,mark=diamond*,mark options={solid},semithick] plot coordinates {
(1,43.28)(2,46.79)(3,47.27)(4,46.94)(5,42.51)
};
%%%%%%F1
     \addplot[smooth,red!80!black,mark=otimes*,mark options={solid},semithick] plot coordinates {
(1,25.64)(2,31.97)(3,33.27)(4,32.89)(5,28.96)
};
%%%%%%NMI
     \addplot[smooth,green!60!black,mark=triangle*,mark options={solid},semithick] plot coordinates {
(1,22.52)(2,24.15)(3,27.21)(4,24.98)(5,19.86)
};
%%%%Optimal Value
\addplot [red, thick, dashed] coordinates {(3,0) (3,47.27) } ;
%\addplot [red, thick, dashed] coordinates {(1,27.21) (3,27.21) } ;
\legend{CR,F1,NMI};
\end{axis}
\end{tikzpicture}
\caption{Geometric-AP (Shortest Path)}
\label{fig:subfigurea1}
\end{subfigure}
\begin{subfigure}[b]{0.33\textwidth}
\begin{tikzpicture}
    \begin{axis}[ width=\linewidth, font=\footnotesize,
    xlabel= $\tau$, ylabel= Percentage (\%),
  xmin=0.49,xmax=0.9,ymin=0,ymax=50,ytick={0,10,20,30,40,50},xtick={0.5,0.6,0.7,0.8,0.9},
    legend style={nodes=right},legend pos= south east,legend style={nodes={scale=0.7, transform shape}},
      xmajorgrids,
    grid style={dotted},
    ymajorgrids,
   ]
%%%%%%CR
     \addplot[smooth,blue!80!black,mark=diamond*,mark options={solid},semithick] plot coordinates {
(0.5,44.43)(0.6,43.06)(0.7,43.76)(0.8,44.32)(0.9,44.58)
};
%%%%%%F1
     \addplot[smooth,red!80!black,mark=otimes*,mark options={solid},semithick] plot coordinates {
(0.5,26.51)(0.6,25.86)(0.7,26.37)(0.8,26.75)(0.9,28.92)
};
%%%%%%NMI
     \addplot[smooth,green!60!black,mark=triangle*,mark options={solid},semithick] plot coordinates {
(0.5,22.92)(0.6,19.09)(0.7,20.16)(0.8,21.30)(0.9,21.59)
};
%%%%Optimal Value
\addplot [red, thick, dashed] coordinates {(0.5,0) (0.5,44.43) } ;
%\addplot [red, thick, dashed] coordinates {(0.4,22.92) (0.5,22.92) } ;
\legend{CR,F1,NMI};
\end{axis}
\end{tikzpicture}
\caption{Geometric AP (Jaccard)}
\label{fig:subfigureb1}
\end{subfigure}
\begin{subfigure}[b]{0.33\textwidth}
\begin{tikzpicture}
    \begin{axis}[ width=\linewidth,font=\footnotesize,
    xlabel= $\tau$, ylabel= Percentage (\%),
  xmin=0.5,xmax=0.91,ymin=0,ymax=50,ytick={0,10,20,30,40,50},xtick={0.5,0.6,0.7,0.8,0.9},
    legend style={nodes=right},legend pos= south west,legend style={nodes={scale=0.7, transform shape}},
      xmajorgrids,
    grid style={dotted},
    ymajorgrids,
   ]
%%%%%%CR
     \addplot[smooth,blue!80!black,mark=diamond*,mark options={solid},semithick] plot coordinates {
(0.5,44.17)(0.6,44.43)(0.7,44.43)(0.8,45.43)(0.9,46.46)
};
%%%%%%F1
     \addplot[smooth,red!80!black,mark=otimes*,mark options={solid},semithick] plot coordinates {
(0.5,26.65)(0.6,26.83)(0.7,26.73)(0.8,29.68)(0.9,31.45)
};
%%%%%%NMI
     \addplot[smooth,green!60!black,mark=triangle*,mark options={solid},semithick] plot coordinates {
(0.5,20.82)(0.6,21.34)(0.7,21.32)(0.8,22.90)(0.9,24.40)
};
%%%%Optimal Value
\addplot [red, thick, dashed] coordinates {(0.9,0) (0.9,46.46) } ;
%\addplot [red, thick, dashed] coordinates {(0.4,24.40) (0.9,24.40) } ;
\legend{CR,F1,NMI};
\end{axis}
\end{tikzpicture}
\caption{Geometric-AP (Cosine)}
\label{fig:subfigurec1}
\end{subfigure}
\par\bigskip % force a bit of vertical whitespace
%%%%%%%%%%%%%%%%%%%%%%%%%%%Histograms%%%%%%%%%%%%%%%%%
\begin{subfigure}[b]{0.33\textwidth}
\begin{tikzpicture}
\begin{axis}[width=\linewidth,font=\footnotesize,
 ybar,bar shift=0,ymin=0,ymax=30,bar width=8pt,
ylabel={Percentage (\%)},
symbolic x coords={Geometric-AP,AP,kmedoids,zero1,kmeans,Spectral-g,HAC,GMM,DPGMM},
x tick label style={font=\scriptsize},
x tick label style={rotate=90,anchor=east,nodes near coords align={horizontal}},
xtick={Geometric-AP,AP,kmedoids,kmeans,Spectral-g,HAC,GMM,DPGMM},
ytick={0,5,10,15,20,25,30},
after end axis/.code={
\node(L1) at (axis cs:AP,1) {};
\node(L2) at (axis cs:HAC,1) {};
\node(XTL) at (xticklabel cs:0)  {};
\node[anchor=east](A1) at (axis cs:Geometric-AP,-14) {};
\node[anchor=west](B1) at (axis cs:kmedoids,-14) {};
\draw (A1|- XTL) -- (B1|- XTL);
\node[anchor=center,below] at (L1 |- XTL) {\scriptsize{Exemplar-Based}};
\node[anchor=east](A2) at (axis cs:kmeans,-14) {};
\node[anchor=west](B2) at (axis cs:DPGMM,-14) {};
\draw (A2|- XTL) -- (B2|- XTL);
\node[anchor=center,below] at (L2 |- XTL) {\scriptsize{Non Exemplar-Based}};
}
]
%%%NMI
\addplot[red!80!black,fill=red!30!white,mark=none] coordinates {(Geometric-AP,27.21)};

\addplot[blue!80!black,fill=blue!30!white,mark=none] coordinates {(AP,13.25)};

\addplot[green!60!black,fill=green!30!white,mark=none] coordinates {(kmedoids,12.25	)};

%%%%Empty bar
\addplot[xtick=\empty, draw=none] coordinates {(zero1,0)};

 %%Non-Exemplar Methods
\addplot[orange!80!black,fill=orange!30!white,mark=none] coordinates {(kmeans,19.56)};

\addplot[cyan!80!black,fill=cyan!30!white,mark=none] coordinates {(Spectral-g,7.63)};

\addplot[violet!80!black,fill=violet!30!white,mark=none] coordinates {(HAC,4.7)};

\addplot[yellow!80!black,fill=yellow!50!white,mark=none] coordinates {(GMM,15.35)};

\addplot[black,fill=lightgray,mark=none] coordinates {(DPGMM,17.82)};
\end{axis}

\end{tikzpicture}
\caption{NMI}
\label{fig:subfigured1}
\end{subfigure}
\begin{subfigure}[b]{0.33\textwidth}
\begin{tikzpicture}
\begin{axis}[width=\linewidth,font=\footnotesize,
 ybar,bar shift=0,ymin=0,ymax=50,bar width=8pt,
ylabel={Percentage (\%)},
symbolic x coords={Geometric-AP,AP,kmedoids,zero1,kmeans,Spectral-g,HAC,GMM,DPGMM},
x tick label style={font=\scriptsize},
x tick label style={rotate=90,anchor=east,nodes near coords align={horizontal}},
xtick={Geometric-AP,AP,kmedoids,kmeans,Spectral-g,HAC,GMM,DPGMM},
ytick={0,10,20,30,40,50},
after end axis/.code={
\node(L1) at (axis cs:AP,1) {};
\node(L2) at (axis cs:HAC,1) {};
\node(XTL) at (xticklabel cs:0)  {};
\node[anchor=east](A1) at (axis cs:Geometric-AP,-14) {};
\node[anchor=west](B1) at (axis cs:kmedoids,-14) {};
\draw (A1|- XTL) -- (B1|- XTL);
\node[anchor=center,below] at (L1 |- XTL) {\scriptsize{Exemplar-Based}};
\node[anchor=east](A2) at (axis cs:kmeans,-14) {};
\node[anchor=west](B2) at (axis cs:DPGMM,-14) {};
\draw (A2|- XTL) -- (B2|- XTL);
\node[anchor=center,below] at (L2 |- XTL) {\scriptsize{Non Exemplar-Based}};
}
]
%%%CR
\addplot[red!80!black,fill=red!30!white,mark=none] coordinates {(Geometric-AP,47.27	)};

\addplot[blue!80!black,fill=blue!30!white,mark=none] coordinates {(AP,38.37)};

\addplot[green!60!black,fill=green!30!white,mark=none] coordinates {(kmedoids,38.74	)};

%%%%Empty bar
\addplot[xtick=\empty, draw=none] coordinates {(zero1,0)};

 %%Non-Exemplar Methods
\addplot[orange!80!black,fill=orange!30!white,mark=none] coordinates {(kmeans,42.1)};

\addplot[cyan!80!black,fill=cyan!30!white,mark=none] coordinates {(Spectral-g,33.42)};

\addplot[violet!80!black,fill=violet!30!white,mark=none] coordinates {(HAC,30.54)};

\addplot[yellow!80!black,fill=yellow!50!white,mark=none] coordinates {(GMM,38.26)};

\addplot[black,fill=lightgray,mark=none] coordinates {(DPGMM,41.18)};
\end{axis}
\end{tikzpicture}
\caption{CR}
\label{fig:subfiguree1}
\end{subfigure}
\begin{subfigure}[b]{0.33\textwidth}
\begin{tikzpicture}
\begin{axis}[width=\linewidth,font=\footnotesize,
 ybar,bar shift=0,ymin=0,ymax=40,bar width=8pt,
ylabel={Percentage (\%)},
symbolic x coords={Geometric-AP,AP,kmedoids,zero1,kmeans,Spectral-g,HAC,GMM,DPGMM},
x tick label style={font=\scriptsize},
x tick label style={rotate=90,anchor=east,nodes near coords align={horizontal}},
xtick={Geometric-AP,AP,kmedoids,kmeans,Spectral-g,HAC,GMM,DPGMM},
ytick={0,10,20,30,40},
after end axis/.code={
\node(L1) at (axis cs:AP,1) {};
\node(L2) at (axis cs:HAC,1) {};
\node(XTL) at (xticklabel cs:0)  {};
\node[anchor=east](A1) at (axis cs:Geometric-AP,-14) {};
\node[anchor=west](B1) at (axis cs:kmedoids,-14) {};
\draw (A1|- XTL) -- (B1|- XTL);
\node[anchor=center,below] at (L1 |- XTL) {\scriptsize{Exemplar-Based}};
\node[anchor=east](A2) at (axis cs:kmeans,-14) {};
\node[anchor=west](B2) at (axis cs:DPGMM,-14) {};
\draw (A2|- XTL) -- (B2|- XTL);
\node[anchor=center,below] at (L2 |- XTL) {\scriptsize{Non Exemplar-Based}};
}
]
%%%F1
\addplot[red!80!black,fill=red!30!white,mark=none] coordinates {(Geometric-AP,33.27)};

\addplot[blue!80!black,fill=blue!30!white,mark=none] coordinates {(AP,22.26)};

\addplot[green!60!black,fill=green!30!white,mark=none] coordinates {(kmedoids,23.06)};

%%%%Empty bar
\addplot[xtick=\empty, draw=none] coordinates {(zero1,0)};

 %%Non-Exemplar Methods
\addplot[orange!80!black,fill=orange!30!white,mark=none] coordinates {(kmeans,31.59)};

\addplot[cyan!80!black,fill=cyan!30!white,mark=none] coordinates {(Spectral-g,11.84)};

\addplot[violet!80!black,fill=violet!30!white,mark=none] coordinates {(HAC,9.06)};

\addplot[yellow!80!black,fill=yellow!50!white,mark=none] coordinates {(GMM,28.37)};

\addplot[black,fill=lightgray,mark=none] coordinates {(DPGMM,29.44)};
\end{axis}

\end{tikzpicture}
\caption{F1}
\label{fig:subfiguref1}
\end{subfigure}
\par\bigskip % force a bit of vertical whitespace
%%%%%%%%%%%%%Percentage in terms of number K%%%%%%%%%%%%%%%%%
\begin{subfigure}[b]{0.33\textwidth}
\begin{tikzpicture}
    \begin{axis}[width=\linewidth,font=\footnotesize,
    xlabel= $K$, ylabel= Percentage (\%),
  ymin=0,ymax=60,xmin=5,xmax=19,legend columns=2,
    legend style={nodes=right,/tikz/column 2/.style={
                column sep=2pt,},},legend pos= north west,legend style={nodes={scale=0.6, transform shape}},
      xmajorgrids,
    grid style={dotted},
    ymajorgrids,
    xtick={5,7,9,11,13,15,17,19},
    ytick={0,10,20,30,40,50,60},
    ]
%%%%%%Geometric-AP
\addplot[magenta!80!white,mark=pentagon*,mark options={solid},semithick] plot coordinates {
(5,26.38)(7,27.21)(9,28.03)(11,29.35)(13,29.63)(15,29.03)(17,29.75)(19,30.60)
};
%%%%%%AP
     \addplot[blue!80!white,mark=triangle*,mark options={solid},semithick] plot coordinates {
(5,14.53)(7,13.25)(9,13.35)(11,13.74)(13,14.32)(15,14.95)(17,14.79)(19,15.23)
};
%%%%%%kmedoids
     \addplot[green!80!white,mark=triangle,mark options={solid},semithick] plot coordinates {
(5,7.86)(7,12.25)(9,14.58)(11,15.04)(13,14.12)(15,14.24)(17,14.32)(19,14.59)};

%%%%%%kmeans
    \addplot[orange!80!white,mark=diamond,mark options={solid},semithick] plot coordinates {
(5,11.58)(7,19.56)(9,22.02)(11,21.59)(13,19.87)(15,23.23)(17,22.00)(19,24.53)};

%%%%%%Spectral-g
     \addplot[cyan!80!white,mark=otimes*,mark options={solid},semithick] plot coordinates {
(5,1.58)(7,7.63)(9,3.08)(11,8.07)(13,8.87)(15,9.13)(17,10.76)(19,11.72)};

%%%%%%HAC
      \addplot[violet!80!white,mark=diamond*,mark options={solid},semithick] plot coordinates {
    (5,4.44)(7,4.70)(9,6.26)(11,7.71)(13,7.87)(15,8.01)(17,8.73)(19,9.19)};

%%%%%%GMM
       \addplot[yellow!90!black,mark=pentagon,mark options={solid},semithick] plot coordinates {
   (5,18.22)(7,15.35)(9,23.41)(11,20.67)(13,23.91)(15,19.79)(17,18.55)(19,22.39)};

%%%%%%DPGMM
      \addplot[gray,mark=otimes,mark options={solid},semithick] plot coordinates {
(5,16.26)(7,17.82)(9,22.22)(11,18.63)(13,17.51)(15,17.19)(17,21.70)(19,28.72)};

\legend{Geometric-AP,AP,kmedoids,kmeans,Spectral-g,HAC,GMM,DPGMM};
\end{axis}
\end{tikzpicture}
\caption{NMI}
\label{fig:subfigureg1}
\end{subfigure}
\begin{subfigure}[b]{0.33\textwidth}
\begin{tikzpicture}
    \begin{axis}[width=\linewidth,font=\footnotesize,
    xlabel= $K$, ylabel= Percentage (\%),
    ymin=30,ymax=80,xmin=5,xmax=19,legend columns=2,
    legend style={nodes=right,/tikz/column 2/.style={
                column sep=2pt,},},legend pos= north west,legend style={nodes={scale=0.6}},
      xmajorgrids,
    grid style={dotted},
    ymajorgrids,
    xtick={5,7,9,11,13,15,17,19},
    ytick={30,40,50,60,70,80},
   ]
%%%%%%Geometric-AP
\addplot[magenta!80!white,mark=pentagon*,mark options={solid},semithick] plot coordinates {
(5,47.79)(7,47.27)(9,47.72)(11,52.55)(13,52.77)(15,52.44)(17,55.06)(19,56.69)};

%%%%%%AP
     \addplot[blue!80!white,mark=triangle*,mark options={solid},semithick] plot coordinates {
(5,39.30)(7,38.37)(9,38.34)(11,40.15)(13,41.55)(15,42.62)(17,42.73)(19,43.39)};

%%%%%%kmedoids
      \addplot[green!80!white,mark=triangle,mark options={solid},semithick] plot coordinates {
(5,31.17)(7,38.74)(9,39.78)(11,41.66)(13,41.40)(15,41.59)(17,41.92)(19,42.21)};

%%%%%%kmeans
   \addplot[orange!80!white,mark=diamond,mark options={solid},semithick] plot coordinates {
(5,34.31)(7,42.10)(9,45.83)(11,46.64)(13,46.79)(15,48.23)(17,49.23)(19,52.22)};

%%%%%%Spectral-g
     \addplot[cyan!80!white,mark=otimes*,mark options={solid},semithick] plot coordinates {
(5,30.43)(7,33.42)(9,30.73)(11,33.57)(13,33.83)(15,34.05)(17,34.98)(19,35.20)};

%%%%%%HAC
      \addplot[violet!80!white,mark=diamond*,mark options={solid},semithick] plot coordinates {
    (5,30.54)(7,30.54)(9,32.06)(11,34.46)(13,34.68)(15,35.49)(17,36.82)(19,37.63)};

%%%%%%GMM
     \addplot[yellow!90!black,mark=pentagon,mark options={solid},semithick] plot coordinates {
  (5,44.06)(7,38.26)(9,45.13)(11,46.05)(13,47.05)(15,41.62)(17,41.62)(19,45.76)};

%%%%%%DPGMM
     \addplot[gray,mark=otimes,mark options={solid},semithick] plot coordinates {
(5,38.41)(7,41.18)(9,46.46)(11,39.78)(13,40.59)(15,43.84)(17,48.42)(19,53.51)};

\legend{Geometric-AP,AP,kmedoids,kmeans,Spectral-g,HAC,GMM,DPGMM};

\end{axis}
\end{tikzpicture}
\caption{CR}
\label{fig:subfigureh1}
\end{subfigure}
\begin{subfigure}[b]{0.33\textwidth}
\begin{tikzpicture}
    \begin{axis}[width=\linewidth,font=\footnotesize,
    xlabel= $K$, ylabel= Percentage (\%),
    ymin=0,ymax=100,xmin=5,xmax=19,legend columns=2,
    legend style={nodes=right,/tikz/column 2/.style={
                column sep=2pt,},},legend pos= north west,legend style={nodes={scale=0.6, transform shape}},
      xmajorgrids,
    grid style={dotted},
    ymajorgrids,
    xtick={5,7,9,11,13,15,17,19},
   ]

%%%%%%Geometric-AP
\addplot[magenta!80!white,mark=pentagon*,mark options={solid},semithick] plot coordinates {
(5,33.67)(7,33.27)(9,40.89)(11,40.77)(13,40.87)(15,40.59)(17,47.11)(19,48.55)};

%%%%%%AP
     \addplot[blue!80!white,mark=triangle*,mark options={solid},semithick] plot coordinates {
(5,24.05)(7,22.26)(9,22.15)(11,23.80)(13,27.58)(15,29.21)(17,30.39)(19,36.21)};
%%%%%%kmedoids
     \addplot[green!80!white,mark=triangle,mark options={solid},semithick] plot coordinates {
(5,12.40)(7,23.06)(9,24.98)(11,28.18)(13,29.16)(15,29.29)(17,29.76)(19,29.92)};
%%%%%%kmeans
   \addplot[orange!80!white,mark=diamond,mark options={solid},semithick] plot coordinates {
(5,20.49)(7,31.59)(9,35.58)(11,38.17)(13,38.05)(15,38.68)(17,41.63)(19,47.63)};
%%%%%%Spectral-g
     \addplot[cyan!80!white,mark=otimes*,mark options={solid},semithick] plot coordinates {
(5,7.32)(7,11.84)(9,8.59)(11,12.51)(13,13.75)(15,14.32)(17,15.20)(19,15.49)};
%%%%%%HAC
     \addplot[violet!80!white,mark=diamond*,mark options={solid},semithick] plot coordinates {
(5,9.06)(7,9.06)(9,14.11)(11,17.52)(13,22.52)(15,25.95)(17,28.00)(19,29.23)};
%%%%%%GMM
     \addplot[yellow!90!black,mark=pentagon,mark options={solid},semithick] plot coordinates {
(5,28.09)(7,28.37)(9,27.48)(11,36.47)(13,31.66)(15,27.09)(17,32.42)(19,34.48)};
%%%%%%DPGMM
     \addplot[gray,mark=otimes,mark options={solid},semithick] plot coordinates {
(5,24.48)(7,29.44)(9,37.95)(11,20.96)(13,21.60)(15,31.96)(17,36.65)(19,47.28)};

\legend{Geometric-AP,AP,kmedoids,kmeans,Spectral-g,HAC,GMM,DPGMM};

\end{axis}
\end{tikzpicture}
\caption{F1}
\label{fig:subfigurei1}
 \end{subfigure}
\caption{Hyperparameter tuning and evaluation results on the \emph{\textbf{cora}} dataset. (\textbf{a-c}) The three distance metrics with variable threshold values are tested to predict the ground-truth categories, i.e. 7. By referring to the NMI metric, the optimal clustering results are obtained using the $\mathtt{shortest\_path}$ distance and $\tau=3$.% Plot with shaded background designates the optimal model parameters. 
(\textbf{d-f}) NMI, CR, and F1 evaluation metrics are reported for Geometric-AP and the rest of benchmark algorithms. (\textbf{g-i}) Plots of evaluation metrics as function of $K\left( \mbox{number of identified clusters}\right )$.}
\label{fig:Figure1}
\end{minipage}
\end{figure*}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%Data Cora End%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

==> figures/cora_random_network.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%% Cora Random Start %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{figure*}[ht!]
\begin{subfigure}[b]{0.33\textwidth}
\begin{tikzpicture}
    \begin{axis}[width=\linewidth,font=\footnotesize,
    xlabel= $K$, ylabel= Percentage (\%),
  ymin=0,ymax=50,xmin=5,xmax=19,
 legend pos= north west,legend style={nodes=right},legend style={nodes={scale=0.75, transform shape}},
      xmajorgrids,
    grid style={dotted},
    ymajorgrids,
    xtick={5,7,9,11,13,15,17,19},
    ytick={0,10,20,30,40,50},
    ]
%%%%%%Geometric-AP
\addplot[smooth,red!80!black,mark=*,mark options={solid}] plot coordinates {
(5,26.38)(7,27.21)(9,28.03)(11,29.35)(13,29.63)(15,29.03)(17,29.75)(19,30.60)
};
%%%%%%AP
     \addplot[smooth,green!60!black,mark=diamond*,mark options={solid}] plot coordinates {
(5,14.53)(7,13.25)(9,13.35)(11,13.74)(13,14.32)(15,14.95)(17,14.79)(19,15.23)
};
%%%%%%Geometric-AP Random
     \addplot[smooth,blue!80!black,mark=triangle*,mark options={solid}] plot coordinates {
(5,0.24)(7,0.49)(9,0.63)(11,0.89)(13,1.11)(15,1.57)(17,1.78)(19,1.90)
};

%%%%%% STD -%%%%%%
    \addplot[name path=A,draw=none] plot coordinates {
(5,0.12)(7,0.37)(9,0.46)(11,0.59)(13,0.76)(15,1.23)(17,1.50)(19,1.77)
};

%%%%%% STD +%%%%%%
 \addplot[name path=B,draw=none] plot coordinates {
(5,0.36)(7,0.61)(9,0.80)(11,1.19)(13,1.46)(15,1.91)(17,2.06)(19,2.03)
};

%%%%%%%%Fill between std+ and std-%%%%%
\addplot[blue!30!white] fill between[of=A and B];


\legend{Geometric-AP,AP,Geometric-AP-RND};
\end{axis}
\end{tikzpicture}
\caption{NMI}
\label{fig:subfigurea7}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[b]{0.33\textwidth}
\begin{tikzpicture}
    \begin{axis}[width=\linewidth,font=\footnotesize,
    xlabel= $K$, ylabel= Percentage (\%),
  ymin=20,ymax=80,xmin=5,xmax=19,legend style={nodes=right},legend pos= north west,legend style={nodes={scale=0.75, transform shape}},
      xmajorgrids,
    grid style={dotted},
    ymajorgrids,
    xtick={5,7,9,11,13,15,17,19},
    ]
%%%%%%Geometric-AP
\addplot[smooth,red!80!black,mark=*,mark options={solid}] plot coordinates {
(5,47.79)(7,47.27)(9,47.72)(11,52.55)(13,52.77)(15,52.44)(17,55.06)(19,56.69)
};
%%%%%%AP
     \addplot[smooth,green!60!black,mark=diamond*,mark options={solid}] plot coordinates {
(5,39.30)(7,38.37)(9,38.34)(11,40.15)(13,41.55)(15,42.62)(17,42.73)(19,43.39)
};
%%%%%%Geometric-AP Random
     \addplot[smooth,blue!80!black,mark=triangle*,mark options={solid}] plot coordinates {
(5,30.26)(7,30.37)(9,30.40)(11,30.50)(13,30.58)(15,30.77)(17,30.85)(19,30.90)
};

%%%%%% STD -%%%%%%
    \addplot[name path=A,draw=none] plot coordinates {
(5,30.21)(7,30.32)(9,30.33)(11,30.37)(13,30.43)(15,30.61)(17,30.73)(19,30.83)
};

%%%%%% STD +%%%%%%
 \addplot[name path=B,draw=none] plot coordinates {
(5,30.31)(7,30.42)(9,30.47)(11,30.63)(13,30.73)(15,30.93)(17,30.97)(19,30.97)
};

%%%%%%%%Fill between std+ and std-%%%%%
\addplot[blue!30!white] fill between[of=A and B];


\legend{Geometric-AP,AP,Geometric-AP-RND};
\end{axis}
\end{tikzpicture}
\caption{CR}
\label{fig:subfigureb7}
\end{subfigure}
\begin{subfigure}[b]{0.33\textwidth}
\begin{tikzpicture}
    \begin{axis}[width=\linewidth,font=\footnotesize,
    xlabel= $K$, ylabel= Percentage (\%),
  ymin=0,ymax=80,xmin=5,xmax=19,legend style={nodes=right},legend pos= north west,legend style={nodes={scale=0.75, transform shape}},
      xmajorgrids,
    grid style={dotted},
    ymajorgrids,
    xtick={5,7,9,11,13,15,17,19},
    ]
%%%%%%Geometric-AP
\addplot[smooth,red!80!black,mark=*,mark options={solid}] plot coordinates {
(5,33.67)(7,33.27)(9,40.89)(11,40.77)(13,40.87)(15,40.59)(17,47.11)(19,48.55)
};
%%%%%%AP
     \addplot[smooth,green!60!black,mark=diamond*,mark options={solid}] plot coordinates {
(5,24.05)(7,22.26)(9,22.15)(11,23.80)(13,27.58)(15,29.21)(17,30.39)(19,36.21)
};
%%%%%%Geometric-AP Random
     \addplot[smooth,blue!80!black,mark=triangle*,mark options={solid}] plot coordinates {
(5,6.81)(7,7.08)(9,7.16)(11,7.39)(13,7.61)(15,8.07)(17,8.27)(19,8.39)
};

%%%%%% STD -%%%%%%
    \addplot[name path=A,draw=none] plot coordinates {
(5,6.68)(7,6.96)(9,6.98)(11,7.08)(13,7.24)(15,7.69)(17,7.96)(19,8.22)
};

%%%%%% STD +%%%%%%
 \addplot[name path=B,draw=none] plot coordinates {
(5,6.94)(7,7.20)(9,7.34)(11,7.70)(13,7.98)(15,8.45)(17,8.58)(19,8.56)
};

%%%%%%%%Fill between std+ and std-%%%%%
\addplot[blue!30!white] fill between[of=A and B];


\legend{Geometric-AP,AP,Geometric-AP-RND};
\end{axis}
\end{tikzpicture}
\caption{F1}
\label{fig:subfigurec7}
 \end{subfigure}
\caption{Clustering performance metrics as a function of the number of clusters learned on the Cora dataset. Evaluation measures for Geometric-AP-RND are averaged over 100 repetitions with randomly permuted networks. Standard deviations found to be too small and thus invisible w.r.t the scale of the plots.}
\label{fig:Figure7}
%\end{minipage}
\end{figure*}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%% Cora Random End %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

==> figures/karate_FRFD.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%% Karate Spring Random Start %%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{figure*}[ht!]
\centering
%\begin{minipage}{0.9775\textwidth}
\begin{subfigure}[b]{0.33\textwidth}
\begin{tikzpicture}
\begin{axis}[width=\linewidth,font=\footnotesize,
 ybar,bar shift=0,ymin=0,ymax=110,ytick={0,20,40,60,80,100},bar width=8pt,
ylabel={Percentage (\%)},
symbolic x coords={Geometric-AP,AP,kmedoids,zero1,kmeans,Spectral-g,HAC,GMM,DPGMM},
x tick label style={font=\scriptsize},
x tick label style={rotate=90,anchor=east,nodes near coords align={horizontal}},
xtick={Geometric-AP,AP,kmedoids,kmeans,Spectral-g,HAC,GMM,DPGMM},
after end axis/.code={
\node(L1) at (axis cs:AP,1) {};
\node(L2) at (axis cs:HAC,1) {};
\node(XTL) at (xticklabel cs:0)  {};
\node[anchor=east](A1) at (axis cs:Geometric-AP,-14) {};
\node[anchor=west](B1) at (axis cs:kmedoids,-14) {};
\draw (A1|- XTL) -- (B1|- XTL);
\node[anchor=center,below] at (L1 |- XTL) {\scriptsize{Exemplar-Based}};
\node[anchor=east](A2) at (axis cs:kmeans,-14) {};
\node[anchor=west](B2) at (axis cs:DPGMM,-14) {};
\draw (A2|- XTL) -- (B2|- XTL);
\node[anchor=center,below] at (L2 |- XTL) {\scriptsize{Non Exemplar-Based}};
}
]
%%%NMI
\addplot[red!80!black,fill=red!30!white,mark=none,error bars/.cd, y dir=both, y explicit] coordinates {(Geometric-AP,81.88)+- (0,5.2)};

\addplot[blue!80!black,fill=blue!30!white,mark=none,error bars/.cd, y dir=both, y explicit] coordinates {(AP,65.78)+-(0,9.25)};

\addplot[green!60!black,fill=green!30!white,mark=none,error bars/.cd, y dir=both, y explicit] coordinates {(kmedoids,76.19)+-(0,8.62)};

%%%%Empty bar
\addplot[xtick=\empty, draw=none] coordinates {(zero1,0)};

 %%Non-Exemplar Methods
\addplot[orange!80!black,fill=orange!30!white,mark=none,error bars/.cd, y dir=both, y explicit] coordinates {(kmeans,62.13)+-(0,6.29)};

\addplot[cyan!80!black,fill=cyan!30!white,mark=none,error bars/.cd, y dir=both, y explicit] coordinates {(Spectral-g,73.24)+-(0,0)};

\addplot[violet!80!black,fill=violet!30!white,mark=none,error bars/.cd, y dir=both, y explicit] coordinates {(HAC,65.23)+-(0,19.68)};

\addplot[yellow!80!black,fill=yellow!50!white,mark=none,error bars/.cd, y dir=both, y explicit] coordinates {(GMM,72.72)+-(0,13.43)};

\addplot[black,fill=lightgray,mark=none,error bars/.cd, y dir=both, y explicit] coordinates {(DPGMM,60.96)+-(0,22.4)};
\end{axis}

\end{tikzpicture}
\caption{NMI}
\label{fig:subfigurea5}
\end{subfigure}
\begin{subfigure}[b]{0.33\textwidth}
\begin{tikzpicture}
\begin{axis}[width=\linewidth,font=\footnotesize,
 ybar,bar shift=0,ymin=0,ymax=110,ytick={0,20,40,60,80,100},bar width=8pt,
ylabel={Percentage (\%)},
symbolic x coords={Geometric-AP,AP,kmedoids,zero1,kmeans,Spectral-g,HAC,GMM,DPGMM},
x tick label style={font=\scriptsize},
x tick label style={rotate=90,anchor=east,nodes near coords align={horizontal}},
xtick={Geometric-AP,AP,kmedoids,kmeans,Spectral-g,HAC,GMM,DPGMM},
after end axis/.code={
\node(L1) at (axis cs:AP,1) {};
\node(L2) at (axis cs:HAC,1) {};
\node(XTL) at (xticklabel cs:0)  {};
\node[anchor=east](A1) at (axis cs:Geometric-AP,-14) {};
\node[anchor=west](B1) at (axis cs:kmedoids,-14) {};
\draw (A1|- XTL) -- (B1|- XTL);
\node[anchor=center,below] at (L1 |- XTL) {\scriptsize{Exemplar-Based}};
\node[anchor=east](A2) at (axis cs:kmeans,-14) {};
\node[anchor=west](B2) at (axis cs:DPGMM,-14) {};
\draw (A2|- XTL) -- (B2|- XTL);
\node[anchor=center,below] at (L2 |- XTL) {\scriptsize{Non Exemplar-Base}};
}
]
%%%CR
\addplot[red!80!black,fill=red!30!white,mark=none,error bars/.cd, y dir=both, y explicit] coordinates {(Geometric-AP,96.59	)+-(0,1.29)};

\addplot[blue!80!black,fill=blue!30!white,mark=none,error bars/.cd, y dir=both, y explicit] coordinates {(AP,65.78)+-(0,9.25)};

\addplot[green!60!black,fill=green!30!white,mark=none,error bars/.cd, y dir=both, y explicit] coordinates {(kmedoids,94.75)+-(0,2.81)};

%%%%Empty bar
\addplot[xtick=\empty, draw=none] coordinates {(zero1,0)};

 %%Non-Exemplar Methods
\addplot[orange!80!black,fill=orange!30!white,mark=none,error bars/.cd, y dir=both, y explicit] coordinates {(kmeans,89.93)+-(0,2.41)};

\addplot[cyan!80!black,fill=cyan!30!white,mark=none,error bars/.cd, y dir=both, y explicit] coordinates {(Spectral-g,94.12)+-(0,0)};

\addplot[violet!80!black,fill=violet!30!white,mark=none,error bars/.cd, y dir=both, y explicit] coordinates {(HAC,89.69)+-(0,7.75)};

\addplot[yellow!80!black,fill=yellow!50!white,mark=none,error bars/.cd, y dir=both, y explicit] coordinates {(GMM,93.26)+-(0,4.2)};

\addplot[black,fill=lightgray,mark=none,error bars/.cd, y dir=both, y explicit] coordinates {(DPGMM,88.48)+-(0,10.61)};
\end{axis}
\end{tikzpicture}
\caption{CR}
\label{fig:subfigureb5}
\end{subfigure}
\begin{subfigure}[b]{0.33\textwidth}
\begin{tikzpicture}
\begin{axis}[width=\linewidth,font=\footnotesize,
 ybar,bar shift=0,ymin=0,ymax=110,ytick={0,20,40,60,80,100},bar width=8pt,
ylabel={Percentage (\%)},
symbolic x coords={Geometric-AP,AP,kmedoids,zero1,kmeans,Spectral-g,HAC,GMM,DPGMM},
x tick label style={font=\scriptsize},
x tick label style={rotate=90,anchor=east,nodes near coords align={horizontal}},
xtick={Geometric-AP,AP,kmedoids,kmeans,Spectral-g,HAC,GMM,DPGMM},
after end axis/.code={
\node(L1) at (axis cs:AP,1) {};
\node(L2) at (axis cs:HAC,1) {};
\node(XTL) at (xticklabel cs:0)  {};
\node[anchor=east](A1) at (axis cs:Geometric-AP,-14) {};
\node[anchor=west](B1) at (axis cs:kmedoids,-14) {};
\draw (A1|- XTL) -- (B1|- XTL);
\node[anchor=center,below] at (L1 |- XTL) {\scriptsize{Exemplar-Based}};
\node[anchor=east](A2) at (axis cs:kmeans,-14) {};
\node[anchor=west](B2) at (axis cs:DPGMM,-14) {};
\draw (A2|- XTL) -- (B2|- XTL);
\node[anchor=center,below] at (L2 |- XTL) {\scriptsize{Non Exemplar-Based}};
}
]
%%%F1
\addplot[red!80!black,fill=red!30!white,mark=none,error bars/.cd, y dir=both, y explicit] coordinates {(Geometric-AP,96.58)+-(0,1.29)};

\addplot[blue!80!black,fill=blue!30!white,mark=none,error bars/.cd, y dir=both, y explicit] coordinates {(AP,91.09)+-(0,3.31)};

\addplot[green!60!black,fill=green!30!white,mark=none,error bars/.cd, y dir=both, y explicit] coordinates {(kmedoids,94.72)+-(0,2.86)};

%%%%Empty bar
\addplot[xtick=\empty, draw=none] coordinates {(zero1,0)};

%%Non-Exemplar Methods
\addplot[orange!80!black,fill=orange!30!white,mark=none,error bars/.cd, y dir=both, y explicit] coordinates {(kmeans,89.81)+-(0,2.48)};

\addplot[cyan!80!black,fill=cyan!30!white,mark=none,error bars/.cd, y dir=both, y explicit] coordinates {(Spectral-g,94.1)+-(0,0)};

\addplot[violet!80!black,fill=violet!30!white,mark=none,error bars/.cd, y dir=both, y explicit] coordinates {(HAC,89.34)+-(0,8.39)};

\addplot[yellow!80!black,fill=yellow!50!white,mark=none,error bars/.cd, y dir=both, y explicit] coordinates {(GMM,93.19)+-(0,4.28)};

\addplot[black,fill=lightgray,mark=none,error bars/.cd, y dir=both, y explicit] coordinates {(DPGMM,87.59)+-(0,13.31)};
\end{axis}

\end{tikzpicture}
\caption{F1}
\label{fig:subfigurec5}
\end{subfigure}
\par\bigskip % force a bit of vertical whitespace
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%Modularity%%%%%%%%%%%%%%%%%

\begin{subfigure}[b]{0.33\textwidth}
\begin{tikzpicture}
\begin{axis}[width=\linewidth,font=\footnotesize,
 ybar,bar shift=0,ymin=0,ymax=100,ytick={0,20,40,60,80,100},bar width=8pt,
ylabel={Percentage (\%)},
symbolic x coords={Geometric-AP,AP,kmedoids,zero1,kmeans,Spectral-g,HAC,GMM,DPGMM},
x tick label style={font=\scriptsize},
x tick label style={rotate=90,anchor=east,nodes near coords align={horizontal}},
xtick={Geometric-AP,AP,kmedoids,kmeans,Spectral-g,HAC,GMM,DPGMM},
after end axis/.code={
\node(L1) at (axis cs:AP,1) {};
\node(L2) at (axis cs:HAC,1) {};
\node(XTL) at (xticklabel cs:0)  {};
\node[anchor=east](A1) at (axis cs:Geometric-AP,-14) {};
\node[anchor=west](B1) at (axis cs:kmedoids,-14) {};
\draw (A1|- XTL) -- (B1|- XTL);
\node[anchor=center,below] at (L1 |- XTL) {\scriptsize{Exemplar-Based}};
\node[anchor=east](A2) at (axis cs:kmeans,-14) {};
\node[anchor=west](B2) at (axis cs:DPGMM,-14) {};
\draw (A2|- XTL) -- (B2|- XTL);
\node[anchor=center,below] at (L2 |- XTL) {\scriptsize{Non Exemplar-Based}};
}
]
%%%NMI
\addplot[red!80!black,fill=red!30!white,mark=none,error bars/.cd, y dir=both, y explicit] coordinates {(Geometric-AP,73.71)+-(0,4.83)};

\addplot[blue!80!black,fill=blue!30!white,mark=none,error bars/.cd, y dir=both, y explicit] coordinates {(AP,73.63)+-(0,7.22)};

\addplot[green!60!black,fill=green!30!white,mark=none,error bars/.cd, y dir=both, y explicit] coordinates {(kmedoids,60.89)+-(0,9.7)};

%%%%Empty bar
\addplot[xtick=\empty, draw=none] coordinates {(zero1,0)};

 %%Non-Exemplar Methods
\addplot[orange!80!black,fill=orange!30!white,mark=none,error bars/.cd, y dir=both, y explicit] coordinates {(kmeans,63.89)+-(0,6)};

\addplot[cyan!80!black,fill=cyan!30!white,mark=none,error bars/.cd, y dir=both, y explicit] coordinates {(Spectral-g,76.01)+-(0,0)};

\addplot[violet!80!black,fill=violet!30!white,mark=none,error bars/.cd, y dir=both, y explicit] coordinates {(HAC,70.1)+-(0,7.67)};

\addplot[yellow!80!black,fill=yellow!50!white,mark=none,error bars/.cd, y dir=both, y explicit] coordinates {(GMM,64.35)+-(0,9.73)};

\addplot[black,fill=lightgray,mark=none,error bars/.cd, y dir=both, y explicit] coordinates {(DPGMM,30.64)+-(0,10.49)};
\end{axis}

\end{tikzpicture}
\caption{NMI}
\label{fig:subfigured5}
\end{subfigure}
\begin{subfigure}[b]{0.33\textwidth}
\begin{tikzpicture}
\begin{axis}[width=\linewidth,font=\footnotesize,
 ybar,bar shift=0,ymin=0,ymax=100,ytick={0,20,40,60,80,100},bar width=8pt,
ylabel={Percentage (\%)},
symbolic x coords={Geometric-AP,AP,kmedoids,zero1,kmeans,Spectral-g,HAC,GMM,DPGMM},
x tick label style={font=\scriptsize},
x tick label style={rotate=90,anchor=east,nodes near coords align={horizontal}},
xtick={Geometric-AP,AP,kmedoids,kmeans,Spectral-g,HAC,GMM,DPGMM},
after end axis/.code={
\node(L1) at (axis cs:AP,1) {};
\node(L2) at (axis cs:HAC,1) {};
\node(XTL) at (xticklabel cs:0)  {};
\node[anchor=east](A1) at (axis cs:Geometric-AP,-14) {};
\node[anchor=west](B1) at (axis cs:kmedoids,-14) {};
\draw (A1|- XTL) -- (B1|- XTL);
\node[anchor=center,below] at (L1 |- XTL) {\scriptsize{Exemplar-Based}};
\node[anchor=east](A2) at (axis cs:kmeans,-14) {};
\node[anchor=west](B2) at (axis cs:DPGMM,-14) {};
\draw (A2|- XTL) -- (B2|- XTL);
\node[anchor=center,below] at (L2 |- XTL) {\scriptsize{Non Exemplar-Based}};
}
]
%%%CR
\addplot[red!80!black,fill=red!30!white,mark=none,error bars/.cd, y dir=both, y explicit] coordinates {(Geometric-AP,85.66	)+-(0,3.97)};

\addplot[blue!80!black,fill=blue!30!white,mark=none,error bars/.cd, y dir=both, y explicit] coordinates {(AP,73.63)+-(0,7.22)};

\addplot[green!60!black,fill=green!30!white,mark=none,error bars/.cd, y dir=both, y explicit] coordinates {(kmedoids,74.17)+-(0,8.76)};

%%%%Empty bar
\addplot[xtick=\empty, draw=none] coordinates {(zero1,0)};

 %%Non-Exemplar Methods
\addplot[orange!80!black,fill=orange!30!white,mark=none,error bars/.cd, y dir=both, y explicit] coordinates {(kmeans,80.43)+-(0,5.12)};

\addplot[cyan!80!black,fill=cyan!30!white,mark=none,error bars/.cd, y dir=both, y explicit] coordinates {(Spectral-g,88.24)+-(0,0)};

\addplot[violet!80!black,fill=violet!30!white,mark=none,error bars/.cd, y dir=both, y explicit] coordinates {(HAC,82.57)+-(0,6.46)};

\addplot[yellow!80!black,fill=yellow!50!white,mark=none,error bars/.cd, y dir=both, y explicit] coordinates {(GMM,78.05)+-(0,8.27)};

\addplot[black,fill=lightgray,mark=none,error bars/.cd, y dir=both, y explicit] coordinates {(DPGMM,49.93)+-(0,14.06)};
\end{axis}
\end{tikzpicture}
\caption{CR}
\label{fig:subfiguree5}
\end{subfigure}
\begin{subfigure}[b]{0.33\textwidth}
\begin{tikzpicture}
\begin{axis}[width=\linewidth,font=\footnotesize,
 ybar,bar shift=0,ymin=0,ymax=100,ytick={0,20,40,60,80,100},bar width=8pt,
ylabel={Percentage (\%)},
symbolic x coords={Geometric-AP,AP,kmedoids,zero1,kmeans,Spectral-g,HAC,GMM,DPGMM},
x tick label style={font=\scriptsize},
x tick label style={rotate=90,anchor=east,nodes near coords align={horizontal}},
xtick={Geometric-AP,AP,kmedoids,kmeans,Spectral-g,HAC,GMM,DPGMM},
after end axis/.code={
\node(L1) at (axis cs:AP,1) {};
\node(L2) at (axis cs:HAC,1) {};
\node(XTL) at (xticklabel cs:0)  {};
\node[anchor=east](A1) at (axis cs:Geometric-AP,-14) {};
\node[anchor=west](B1) at (axis cs:kmedoids,-14) {};
\draw (A1|- XTL) -- (B1|- XTL);
\node[anchor=center,below] at (L1 |- XTL) {\scriptsize{Exemplar-Based}};
\node[anchor=east](A2) at (axis cs:kmeans,-14) {};
\node[anchor=west](B2) at (axis cs:DPGMM,-14) {};
\draw (A2|- XTL) -- (B2|- XTL);
\node[anchor=center,below] at (L2 |- XTL) {\scriptsize{Non Exemplar-Based}};
}
]
%%%F1
\addplot[red!80!black,fill=red!30!white,mark=none,error bars/.cd, y dir=both, y explicit] coordinates {(Geometric-AP,82.89)+-(0,6.79)};

\addplot[blue!80!black,fill=blue!30!white,mark=none,error bars/.cd, y dir=both, y explicit] coordinates {(AP,85.51)+-(0,4.37)};

\addplot[green!60!black,fill=green!30!white,mark=none,error bars/.cd, y dir=both, y explicit] coordinates {(kmedoids,68.83)+-(0,14.1)};

%%%%Empty bar
\addplot[xtick=\empty, draw=none] coordinates {(zero1,0)};

%%Non-Exemplar Methods
\addplot[orange!80!black,fill=orange!30!white,mark=none,error bars/.cd, y dir=both, y explicit] coordinates {(kmeans,80.5)+-(0,5.27)};

\addplot[cyan!80!black,fill=cyan!30!white,mark=none,error bars/.cd, y dir=both, y explicit] coordinates {(Spectral-g,87.32)+-(0,0)};

\addplot[violet!80!black,fill=violet!30!white,mark=none,error bars/.cd, y dir=both, y explicit] coordinates {(HAC,82.39)+-(0,8.5)};

\addplot[yellow!80!black,fill=yellow!50!white,mark=none,error bars/.cd, y dir=both, y explicit] coordinates {(GMM,75.58)+-(0,11.91)};

\addplot[black,fill=lightgray,mark=none,error bars/.cd, y dir=both, y explicit] coordinates {(DPGMM,27.27)+-(0,13.79)};
\end{axis}

\end{tikzpicture}
\caption{F1}
\label{fig:subfiguref5}
\end{subfigure}

\caption{Average clustering results using 1000 sets of FRFD node embeddings. Error bars show the standard deviations. (\textbf{a-c}) Results when using the club split classes. (\textbf{d-f}) Results when using the modularity-based classes.}
\label{fig:Figure5}
%\end{minipage}
\end{figure*}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%% Karate Spring Random End %%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

==> figures/karate_modularity.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%% Karate Modularity Start%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{figure*}[ht!]
\centering
\begin{subfigure}[b]{0.33\textwidth}
\begin{tikzpicture}
    \begin{axis}[ width=\linewidth,font=\footnotesize,
    xlabel= Shortest Path Distance, ylabel= Percentage (\%),
  xmin=1,xmax=5,ymin=40,ymax=100,
    legend style={nodes=right},legend pos= south east,legend style={nodes={scale=0.8, transform shape}},
      xmajorgrids,
    grid style={dotted},
    ymajorgrids,
    xtick={1,2,3,4,5},
   ]
%%%%%%CR
\addplot[smooth,blue!80!black,mark=diamond*,mark options={solid},semithick] plot coordinates {
(1,73.53)(2,76.48)(3,76.48)(4,76.48)(5,76.48)
};
%%%%%%F1
     \addplot[smooth,red!80!black,mark=otimes*,mark options={solid},semithick] plot coordinates {
(1,64.36)(2,64.85)(3,64.85)(4,64.85)(5,64.85)
};
%%%%%%NMI
     \addplot[smooth,green!60!black,mark=triangle*,mark options={solid},semithick] plot coordinates {
(1,60.27)(2,65.71)(3,65.71)(4,65.71)(5,65.71)
};
%%%%Optimal Value
\addplot [red, thick, dashed] coordinates {(2,0) (2,76.48) } ;

\legend{CR,F1,NMI};
\end{axis}
\end{tikzpicture}
\caption{Geometric-AP (Shortest Path)}
\label{fig:subfigurea4}
\end{subfigure}
\begin{subfigure}[b]{0.33\textwidth}
\begin{tikzpicture}
    \begin{axis}[ width=\linewidth, font=\footnotesize,
    xlabel= Jaccard Distance, ylabel= Percentage (\%),
  xmin=0.5,xmax=0.9,ymin=40,ymax=100,xtick={0.5,0.6,0.7,0.8,0.9},
    legend style={nodes=right},legend pos= south west,legend style={nodes={scale=0.8, transform shape}},
      xmajorgrids,
    grid style={dotted},
    ymajorgrids,
    %axis background/.style={fill=cyan!7},
   ]
%%%%%%CR
     \addplot[smooth,blue!80!black,mark=diamond*,mark options={solid},semithick] plot coordinates {
(0.5,79.42)(0.6,76.48)(0.7,82.36)(0.8,82.36)(0.9,76.48)
};
%%%%%%F1
     \addplot[smooth,red!80!black,mark=otimes*,mark options={solid},semithick] plot coordinates {
(0.5,72.17)(0.6,71.51)(0.7,78.36)(0.8,75.75)(0.9,67.27)
};
%%%%%%NMI
     \addplot[smooth,green!60!black,mark=triangle*,mark options={solid},semithick] plot coordinates {
(0.5,68.19)(0.6,64.62)(0.7,66.93)(0.8,76.76)(0.9,62.57)
};
%%%%Optimal Value
\addplot [red, thick, dashed] coordinates {(0.8,0) (0.8,82.36) } ;

\legend{CR,F1,NMI};
\end{axis}
\end{tikzpicture}
\caption{Geometric AP (Jaccard Distance)}
\label{fig:subfigureb4}
\end{subfigure}
\begin{subfigure}[b]{0.33\textwidth}
\begin{tikzpicture}
    \begin{axis}[ width=\linewidth,font=\footnotesize,
    xlabel= Cosine Distance, ylabel= Percentage (\%),
    xmin=0.5,xmax=0.9,ymin=40,ymax=100,xtick={0.5,0.6,0.7,0.8,0.9},
    legend style={nodes=right},legend pos= south east,legend style={nodes={scale=0.8, transform shape}},
    xmajorgrids,
    grid style={dotted},
    ymajorgrids,
   ]
%%%%%%CR
     \addplot[smooth,blue!80!black,mark=diamond*,mark options={solid},semithick] plot coordinates {
(0.5,79.42)(0.6,82.36)(0.7,76.48)(0.8,79.42)(0.9,79.42)
};
%%%%%%F1
     \addplot[smooth,red!80!black,mark=otimes*,mark options={solid},semithick] plot coordinates {
(0.5,68.81)(0.6,75.75)(0.7,67.27)(0.8,71.84)(0.9,71.84)
};
%%%%%%NMI
     \addplot[smooth,green!60!black,mark=triangle*,mark options={solid},semithick] plot coordinates {
(0.5,70.34)(0.6,76.76)(0.7,62.57)(0.8,67.95)(0.9,67.95)
};
%%%%Optimal Value
\addplot [red, thick, dashed] coordinates {(0.6,0) (0.6,82.36) } ;

\legend{CR,F1,NMI};
\end{axis}
\end{tikzpicture}
\caption{Geometric-AP (Cosine Distance)}
\label{fig:subfigurec4}
\end{subfigure}
\par\bigskip % force a bit of vertical whitespace
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%Histograms%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[b]{0.33\textwidth}
\begin{tikzpicture}
\begin{axis}[width=\linewidth,font=\footnotesize,
 ybar,bar shift=0,ymin=0,ymax=100,ytick={0,20,40,60,80,100},bar width=8pt,
ylabel={Percentage (\%)},
symbolic x coords={Geometric-AP,AP,kmedoids,zero1,kmeans,Spectral-g,HAC,GMM,DPGMM},
x tick label style={font=\scriptsize},
x tick label style={rotate=90,anchor=east,nodes near coords align={horizontal}},
xtick={Geometric-AP,AP,kmedoids,kmeans,Spectral-g,HAC,GMM,DPGMM},
after end axis/.code={
\node(L1) at (axis cs:AP,1) {};
\node(L2) at (axis cs:HAC,1) {};
\node(XTL) at (xticklabel cs:0)  {};
\node[anchor=east](A1) at (axis cs:Geometric-AP,-14) {};
\node[anchor=west](B1) at (axis cs:kmedoids,-14) {};
\draw (A1|- XTL) -- (B1|- XTL);
\node[anchor=center,below] at (L1 |- XTL) {\scriptsize{Exemplar-Based}};
\node[anchor=east](A2) at (axis cs:kmeans,-14) {};
\node[anchor=west](B2) at (axis cs:DPGMM,-14) {};
\draw (A2|- XTL) -- (B2|- XTL);
\node[anchor=center,below] at (L2 |- XTL) {\scriptsize{Non Exemplar-Based}};
}
]
%%%NMI
\addplot[red!80!black,fill=red!30!white,mark=none] coordinates {(Geometric-AP,76.76)};

\addplot[blue!80!black,fill=blue!30!white,mark=none] coordinates {(AP,64.72)};

\addplot[green!60!black,fill=green!30!white,mark=none] coordinates {(kmedoids,65.08)};

%%%%Empty bar
\addplot[xtick=\empty, draw=none] coordinates {(zero1,0)};

 %%Non-Exemplar Methods
\addplot[orange!80!black,fill=orange!30!white,mark=none] coordinates {(kmeans,57.98)};

\addplot[cyan!80!black,fill=cyan!30!white,mark=none] coordinates {(Spectral-g,76.01)};

\addplot[violet!80!black,fill=violet!30!white,mark=none] coordinates {(HAC,16.7)};

\addplot[yellow!80!black,fill=yellow!50!white,mark=none] coordinates {(GMM,67.28)};

\addplot[black,fill=lightgray,mark=none] coordinates {(DPGMM,55.9)};
\end{axis}

\end{tikzpicture}
\caption{NMI}
\label{fig:subfigured4}
\end{subfigure}
\begin{subfigure}[b]{0.33\textwidth}
\begin{tikzpicture}
\begin{axis}[width=\linewidth,font=\footnotesize,
 ybar,bar shift=0,ymin=0,ymax=100,ytick={0,20,40,60,80,100},bar width=8pt,
ylabel={Percentage (\%)},
symbolic x coords={Geometric-AP,AP,kmedoids,zero1,kmeans,Spectral-g,HAC,GMM,DPGMM},
x tick label style={font=\scriptsize},
x tick label style={rotate=90,anchor=east,nodes near coords align={horizontal}},
xtick={Geometric-AP,AP,kmedoids,kmeans,Spectral-g,HAC,GMM,DPGMM},
after end axis/.code={
\node(L1) at (axis cs:AP,1) {};
\node(L2) at (axis cs:HAC,1) {};
\node(XTL) at (xticklabel cs:0)  {};
\node[anchor=east](A1) at (axis cs:Geometric-AP,-14) {};
\node[anchor=west](B1) at (axis cs:kmedoids,-14) {};
\draw (A1|- XTL) -- (B1|- XTL);
\node[anchor=center,below] at (L1 |- XTL) {\scriptsize{Exemplar-Based}};
\node[anchor=east](A2) at (axis cs:kmeans,-14) {};
\node[anchor=west](B2) at (axis cs:DPGMM,-14) {};
\draw (A2|- XTL) -- (B2|- XTL);
\node[anchor=center,below] at (L2 |- XTL) {\scriptsize{Non Exemplar-Based}};
}
]
%%%CR
\addplot[red!80!black,fill=red!30!white,mark=none] coordinates {(Geometric-AP,82.36)};

\addplot[blue!80!black,fill=blue!30!white,mark=none] coordinates {(AP,79.42)};

\addplot[green!60!black,fill=green!30!white,mark=none] coordinates {(kmedoids,79.42)};

%%%%Empty bar
\addplot[xtick=\empty, draw=none] coordinates {(zero1,0)};

 %%Non-Exemplar Methods
\addplot[orange!80!black,fill=orange!30!white,mark=none] coordinates {(kmeans,64.71)};

\addplot[cyan!80!black,fill=cyan!30!white,mark=none] coordinates {(Spectral-g,88.24)};

\addplot[violet!80!black,fill=violet!30!white,mark=none] coordinates {(HAC,44.12)};

\addplot[yellow!80!black,fill=yellow!50!white,mark=none] coordinates {(GMM,76.48)};

\addplot[black,fill=lightgray,mark=none] coordinates {(DPGMM,73.53)};
\end{axis}
\end{tikzpicture}
\caption{CR}
\label{fig:subfiguree4}
\end{subfigure}
\begin{subfigure}[b]{0.33\textwidth}
\begin{tikzpicture}
\begin{axis}[width=\linewidth,font=\footnotesize,
 ybar,bar shift=0,ymin=0,ymax=100,ytick={0,20,40,60,80,100},bar width=8pt,
ylabel={Percentage (\%)},
symbolic x coords={Geometric-AP,AP,kmedoids,zero1,kmeans,Spectral-g,HAC,GMM,DPGMM},
x tick label style={font=\scriptsize},
x tick label style={rotate=90,anchor=east,nodes near coords align={horizontal}},
xtick={Geometric-AP,AP,kmedoids,kmeans,Spectral-g,HAC,GMM,DPGMM},
after end axis/.code={
\node(L1) at (axis cs:AP,1) {};
\node(L2) at (axis cs:HAC,1) {};
\node(XTL) at (xticklabel cs:0)  {};
\node[anchor=east](A1) at (axis cs:Geometric-AP,-14) {};
\node[anchor=west](B1) at (axis cs:kmedoids,-14) {};
\draw (A1|- XTL) -- (B1|- XTL);
\node[anchor=center,below] at (L1 |- XTL) {\scriptsize{Exemplar-Based}};
\node[anchor=east](A2) at (axis cs:kmeans,-14) {};
\node[anchor=west](B2) at (axis cs:DPGMM,-14) {};
\draw (A2|- XTL) -- (B2|- XTL);
\node[anchor=center,below] at (L2 |- XTL) {\scriptsize{Non Exemplar-Based}};
}
]
%%%F1
\addplot[red!80!black,fill=red!30!white,mark=none] coordinates {(Geometric-AP,75.75)};

\addplot[blue!80!black,fill=blue!30!white,mark=none] coordinates {(AP,77.43)};

\addplot[green!60!black,fill=green!30!white,mark=none] coordinates {(kmedoids,75.32)};

%%%%Empty bar
\addplot[xtick=\empty, draw=none] coordinates {(zero1,0)};

%%Non-Exemplar Methods
\addplot[orange!80!black,fill=orange!30!white,mark=none] coordinates {(kmeans,39.24)};

\addplot[cyan!80!black,fill=cyan!30!white,mark=none] coordinates {(Spectral-g,87.32)};

\addplot[violet!80!black,fill=violet!30!white,mark=none] coordinates {(HAC,25)};

\addplot[yellow!80!black,fill=yellow!50!white,mark=none] coordinates {(GMM,65.23)};

\addplot[black,fill=lightgray,mark=none] coordinates {(DPGMM,58.78)};
\end{axis}

\end{tikzpicture}
\caption{F1}
\label{fig:subfiguref4}
\end{subfigure}

\caption{Hyperparameter optimization and evaluation results on the \emph{\textbf{Zachary's Karate Club}} dataset using the modularity-based classes as ground-truth labels. (\textbf{a-c}) Distance metrics are evaluated with variable threshold values to predict the ground-truth categories, i.e. 4. By taking the NMI measure as reference, the optimal clustering results are obtained with the $\mathtt{Jaccard}$ distance and $\tau=0.8$.% Plot with shaded background designates the optimal model parameters. 
(\textbf{d-f}) NMI, CR, and F1 evaluation metrics are reported for the different tested algorithms.}
\label{fig:Figure4}
%\end{minipage}
\end{figure*}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%% Karate Moularity End%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

==> figures/karate_split.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%Karate Split Start%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{figure*}[ht!]
\centering
\begin{subfigure}[b]{0.33\textwidth}
\begin{tikzpicture}
    \begin{axis}[ width=\linewidth,font=\footnotesize,
    xlabel= Shortest Path Distance, ylabel= Percentage (\%),
  xmin=0.9,xmax=5,ymin=0,ymax=100,
    legend style={nodes=right},legend pos= south east,legend style={nodes={scale=0.8, transform shape}},
      xmajorgrids,
    grid style={dotted},
    ymajorgrids,
    xtick={1,2,3,4,5},
   ]
%%%%%%CR
\addplot[smooth,blue!80!black,mark=diamond*,mark options={solid},semithick] plot coordinates {
(1,91.18)(2,82.36)(3,82.36)(4,82.36)(5,82.36)
};
%%%%%%F1
     \addplot[smooth,red!80!black,mark=otimes*,mark options={solid},semithick] plot coordinates {
(1,91.17)(2,81.79)(3,81.79)(4,81.79)(5,81.79)
};
%%%%%%NMI
     \addplot[smooth,green!60!black,mark=triangle*,mark options={solid},semithick] plot coordinates {
(1,57.56)(2,46.11)(3,46.11)(4,46.11)(5,46.11)
};
%%%%Optimal Value
\addplot [red, thick, dashed] coordinates {(1,0) (1,91.18) } ;

\legend{CR,F1,NMI};
\end{axis}
\end{tikzpicture}
\caption{Geometric-AP (Shortest Path)}
\label{fig:subfigurea3}
\end{subfigure}
\begin{subfigure}[b]{0.33\textwidth}
\begin{tikzpicture}
    \begin{axis}[ width=\linewidth, font=\footnotesize,
    xlabel= Jaccard Distance, ylabel= Percentage (\%),
  xmin=0.49,xmax=0.9,ymin=0,ymax=100,xtick={0.5,0.6,0.7,0.8,0.9},
    legend style={nodes=right},legend pos= south east,legend style={nodes={scale=0.8, transform shape}},
      xmajorgrids,
    grid style={dotted},
    ymajorgrids,
    %axis background/.style={fill=cyan!7},
   ]
%%%%%%CR
     \addplot[smooth,blue!80!black,mark=diamond*,mark options={solid},semithick] plot coordinates {
(0.5,97.06)(0.6,97.06)(0.7,82.36)(0.8,79.42)(0.9,82.36)
};
%%%%%%F1
     \addplot[smooth,red!80!black,mark=otimes*,mark options={solid},semithick] plot coordinates {
(0.5,97.06)(0.6,97.06)(0.7,81.79)(0.8,78.51)(0.9,81.79)
};
%%%%%%NMI
     \addplot[smooth,green!60!black,mark=triangle*,mark options={solid},semithick] plot coordinates {
(0.5,83.72)(0.6,83.72)(0.7,46.11)(0.8,41.12)(0.9,46.11)
};
%%%%Optimal Value
\addplot [red, thick, dashed] coordinates {(0.5,0) (0.5,97.06) } ;

\legend{CR,F1,NMI};
\end{axis}
\end{tikzpicture}
\caption{Geometric AP (Jaccard Distance)}
\label{fig:subfigureb3}
\end{subfigure}
\begin{subfigure}[b]{0.33\textwidth}
\begin{tikzpicture}
    \begin{axis}[ width=\linewidth,font=\footnotesize,
    xlabel= Cosine Distance, ylabel= Percentage (\%),
    xmin=0.5,xmax=0.9,ymin=0,ymax=100,xtick={0.5,0.6,0.7,0.8,0.9},
    legend style={nodes=right},legend pos= south east,legend style={nodes={scale=0.8, transform shape}},
    xmajorgrids,
    grid style={dotted},
    ymajorgrids,
   ]
%%%%%%CR
     \addplot[smooth,blue!80!black,mark=diamond*,mark options={solid},semithick] plot coordinates {
(0.5,79.42)(0.6,82.36)(0.7,82.36)(0.8,82.36)(0.9,82.36)
};
%%%%%%F1
     \addplot[smooth,red!80!black,mark=otimes*,mark options={solid},semithick] plot coordinates {
(0.5,78.51)(0.6,81.79)(0.7,81.79)(0.8,81.79)(0.9,81.79)
};
%%%%%%NMI
     \addplot[smooth,green!60!black,mark=triangle*,mark options={solid},semithick] plot coordinates {
(0.5,41.12)(0.6,46.11)(0.7,46.11)(0.8,46.11)(0.9,46.11)
};
%%%%Optimal Value
\addplot [red, thick, dashed] coordinates {(0.6,0) (0.6,82.36) } ;

\legend{CR,F1,NMI};
\end{axis}
\end{tikzpicture}
\caption{Geometric-AP (Cosine Distance)}
\label{fig:subfigurec3}
\end{subfigure}
\par\bigskip % force a bit of vertical whitespace
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%Histograms%%%%%%%%%%%%%%%%%

\begin{subfigure}[b]{0.33\textwidth}
\begin{tikzpicture}
\begin{axis}[width=\linewidth,font=\footnotesize,
 ybar,bar shift=0,ymin=0,ymax=110,ytick={0,20,40,60,80,100},bar width=8pt,
ylabel={Percentage (\%)},
symbolic x coords={Geometric-AP,AP,kmedoids,zero1,kmeans,Spectral-g,HAC,GMM,DPGMM},
x tick label style={font=\scriptsize},
x tick label style={rotate=90,anchor=east,nodes near coords align={horizontal}},
xtick={Geometric-AP,AP,kmedoids,kmeans,Spectral-g,HAC,GMM,DPGMM},
after end axis/.code={
\node(L1) at (axis cs:AP,1) {};
\node(L2) at (axis cs:HAC,1) {};
\node(XTL) at (xticklabel cs:0)  {};
\node[anchor=east](A1) at (axis cs:Geometric-AP,-14) {};
\node[anchor=west](B1) at (axis cs:kmedoids,-14) {};
\draw (A1|- XTL) -- (B1|- XTL);
\node[anchor=center,below] at (L1 |- XTL) {\scriptsize{Exemplar-Based}};
\node[anchor=east](A2) at (axis cs:kmeans,-14) {};
\node[anchor=west](B2) at (axis cs:DPGMM,-14) {};
\draw (A2|- XTL) -- (B2|- XTL);
\node[anchor=center,below] at (L2 |- XTL) {\scriptsize{Non Exemplar-Based}};
}
]
%%%NMI
\addplot[red!80!black,fill=red!30!white,mark=none] coordinates {(Geometric-AP,83.72)};

\addplot[blue!80!black,fill=blue!30!white,mark=none] coordinates {(AP,31.7)};

\addplot[green!60!black,fill=green!30!white,mark=none] coordinates {(kmedoids,73.24)};

%%%%Empty bar
\addplot[xtick=\empty, draw=none] coordinates {(zero1,0)};

 %%Non-Exemplar Methods
\addplot[orange!80!black,fill=orange!30!white,mark=none] coordinates {(kmeans,83.72)};

\addplot[cyan!80!black,fill=cyan!30!white,mark=none] coordinates {(Spectral-g,73.24)};

\addplot[violet!80!black,fill=violet!30!white,mark=none] coordinates {(HAC,9.3)};

\addplot[yellow!80!black,fill=yellow!50!white,mark=none] coordinates {(GMM,83.72)};

\addplot[black,fill=lightgray,mark=none] coordinates {(DPGMM,83.72)};
\end{axis}

\end{tikzpicture}
\caption{NMI}
\label{fig:subfigured3}
\end{subfigure}
\begin{subfigure}[b]{0.33\textwidth}
\begin{tikzpicture}
\begin{axis}[width=\linewidth,font=\footnotesize,
 ybar,bar shift=0,ymin=0,ymax=110,ytick={0,20,40,60,80,100},bar width=8pt,
ylabel={Percentage (\%)},
symbolic x coords={Geometric-AP,AP,kmedoids,zero1,kmeans,Spectral-g,HAC,GMM,DPGMM},
x tick label style={font=\scriptsize},
x tick label style={rotate=90,anchor=east,nodes near coords align={horizontal}},
xtick={Geometric-AP,AP,kmedoids,kmeans,Spectral-g,HAC,GMM,DPGMM},
after end axis/.code={
\node(L1) at (axis cs:AP,1) {};
\node(L2) at (axis cs:HAC,1) {};
\node(XTL) at (xticklabel cs:0)  {};
\node[anchor=east](A1) at (axis cs:Geometric-AP,-14) {};
\node[anchor=west](B1) at (axis cs:kmedoids,-14) {};
\draw (A1|- XTL) -- (B1|- XTL);
\node[anchor=center,below] at (L1 |- XTL) {\scriptsize{Exemplar-Based}};
\node[anchor=east](A2) at (axis cs:kmeans,-14) {};
\node[anchor=west](B2) at (axis cs:DPGMM,-14) {};
\draw (A2|- XTL) -- (B2|- XTL);
\node[anchor=center,below] at (L2 |- XTL) {\scriptsize{Non Exemplar-Based}};
}
]
%%%CR
\addplot[red!80!black,fill=red!30!white,mark=none] coordinates {(Geometric-AP,97.06	)};

\addplot[blue!80!black,fill=blue!30!white,mark=none] coordinates {(AP,79.42)};

\addplot[green!60!black,fill=green!30!white,mark=none] coordinates {(kmedoids,94.12)};

%%%%Empty bar
\addplot[xtick=\empty, draw=none] coordinates {(zero1,0)};

 %%Non-Exemplar Methods
\addplot[orange!80!black,fill=orange!30!white,mark=none] coordinates {(kmeans,97.06)};

\addplot[cyan!80!black,fill=cyan!30!white,mark=none] coordinates {(Spectral-g,94.12)};

\addplot[violet!80!black,fill=violet!30!white,mark=none] coordinates {(HAC,55.89)};

\addplot[yellow!80!black,fill=yellow!50!white,mark=none] coordinates {(GMM,97.06)};

\addplot[black,fill=lightgray,mark=none] coordinates {(DPGMM,97.06)};
\end{axis}
\end{tikzpicture}
\caption{CR}
\label{fig:subfiguree3}
\end{subfigure}
\begin{subfigure}[b]{0.33\textwidth}
\begin{tikzpicture}
\begin{axis}[width=\linewidth,font=\footnotesize,
 ybar,bar shift=0,ymin=0,ymax=110,ytick={0,20,40,60,80,100},bar width=8pt,
ylabel={Percentage (\%)},
symbolic x coords={Geometric-AP,AP,kmedoids,zero1,kmeans,Spectral-g,HAC,GMM,DPGMM},
x tick label style={font=\scriptsize},
x tick label style={rotate=90,anchor=east,nodes near coords align={horizontal}},
xtick={Geometric-AP,AP,kmedoids,kmeans,Spectral-g,HAC,GMM,DPGMM},
after end axis/.code={
\node(L1) at (axis cs:AP,1) {};
\node(L2) at (axis cs:HAC,1) {};
\node(XTL) at (xticklabel cs:0)  {};
\node[anchor=east](A1) at (axis cs:Geometric-AP,-14) {};
\node[anchor=west](B1) at (axis cs:kmedoids,-14) {};
\draw (A1|- XTL) -- (B1|- XTL);
\node[anchor=center,below] at (L1 |- XTL) {\scriptsize{Exemplar-Based}};
\node[anchor=east](A2) at (axis cs:kmeans,-14) {};
\node[anchor=west](B2) at (axis cs:DPGMM,-14) {};
\draw (A2|- XTL) -- (B2|- XTL);
\node[anchor=center,below] at (L2 |- XTL) {\scriptsize{Non Exemplar-Based}};
}
]
%%%F1
\addplot[red!80!black,fill=red!30!white,mark=none] coordinates {(Geometric-AP,97.06)};

\addplot[blue!80!black,fill=blue!30!white,mark=none] coordinates {(AP,78.95)};

\addplot[green!60!black,fill=green!30!white,mark=none] coordinates {(kmedoids,94.1)};

%%%%Empty bar
\addplot[xtick=\empty, draw=none] coordinates {(zero1,0)};

%%Non-Exemplar Methods
\addplot[orange!80!black,fill=orange!30!white,mark=none] coordinates {(kmeans,97.06)};

\addplot[cyan!80!black,fill=cyan!30!white,mark=none] coordinates {(Spectral-g,94.1)};

\addplot[violet!80!black,fill=violet!30!white,mark=none] coordinates {(HAC,45.23)};

\addplot[yellow!80!black,fill=yellow!50!white,mark=none] coordinates {(GMM,97.06)};

\addplot[black,fill=lightgray,mark=none] coordinates {(DPGMM,97.06)};
\end{axis}

\end{tikzpicture}
\caption{F1}
\label{fig:subfiguref3}
\end{subfigure}

\caption{Hyperparameter tuning and evaluation results on the \emph{\textbf{Zachary's Karate Club}} network using the club split as ground-truth classes. (\textbf{a-c}) Selected topological distances are optimized over a range of threshold values to predict the ground-truth categories, i.e. 2. By referring to the NMI measure, the optimal clustering results are produced via $\mathtt{Jaccard}$ distance and $\tau=0.5$.% Plot with shaded background designates the optimal model parameters. 
(\textbf{d-f}) NMI, CR, and F1 evaluation metrics are reported for the different tested algorithms.}
\label{fig:Figure3}
%\end{minipage}
\end{figure*}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%Karate Split End%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

==> figures/karate_tsne.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%% Karate tsne Random Start %%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{figure*}[ht!]
\centering
\begin{subfigure}[b]{0.33\textwidth}
\begin{tikzpicture}
\begin{axis}[width=\linewidth,font=\footnotesize,
 ybar,bar shift=0,ymin=0,ymax=110,ytick={0,20,40,60,80,100},bar width=8pt,
ylabel={Percentage (\%)},
symbolic x coords={Geometric-AP,AP,kmedoids,zero1,kmeans,Spectral-g,HAC,GMM,DPGMM},
x tick label style={font=\scriptsize},
x tick label style={rotate=90,anchor=east,nodes near coords align={horizontal}},
xtick={Geometric-AP,AP,kmedoids,kmeans,Spectral-g,HAC,GMM,DPGMM},
after end axis/.code={
\node(L1) at (axis cs:AP,1) {};
\node(L2) at (axis cs:HAC,1) {};
\node(XTL) at (xticklabel cs:0)  {};
\node[anchor=east](A1) at (axis cs:Geometric-AP,-14) {};
\node[anchor=west](B1) at (axis cs:kmedoids,-14) {};
\draw (A1|- XTL) -- (B1|- XTL);
\node[anchor=center,below] at (L1 |- XTL) {\scriptsize{Exemplar-Based}};
\node[anchor=east](A2) at (axis cs:kmeans,-14) {};
\node[anchor=west](B2) at (axis cs:DPGMM,-14) {};
\draw (A2|- XTL) -- (B2|- XTL);
\node[anchor=center,below] at (L2 |- XTL) {\scriptsize{Non Exemplar-Based}};
}
]
%%%NMI
\addplot[red!80!black,fill=red!30!white,mark=none,error bars/.cd, y dir=both, y explicit] coordinates {(Geometric-AP,73.59)+- (0,22.47)};

\addplot[blue!80!black,fill=blue!30!white,mark=none,error bars/.cd, y dir=both, y explicit] coordinates {(AP,43.25)+-(0,17.51)};

\addplot[green!60!black,fill=green!30!white,mark=none,error bars/.cd, y dir=both, y explicit] coordinates {(kmedoids,28.23)+-(0,22.6)};

%%%%Empty bar
\addplot[xtick=\empty, draw=none] coordinates {(zero1,0)};

 %%Non-Exemplar Methods
\addplot[orange!80!black,fill=orange!30!white,mark=none,error bars/.cd, y dir=both, y explicit] coordinates {(kmeans,45.64)+-(0,18.16)};

\addplot[cyan!80!black,fill=cyan!30!white,mark=none,error bars/.cd, y dir=both, y explicit] coordinates {(Spectral-g,73.24)+-(0,0)};

\addplot[violet!80!black,fill=violet!30!white,mark=none,error bars/.cd, y dir=both, y explicit] coordinates {(HAC,33.4 )+-(0,21.8)};

\addplot[yellow!80!black,fill=yellow!50!white,mark=none,error bars/.cd, y dir=both, y explicit] coordinates {(GMM,32.85)+-(0,23.87)};

\addplot[black,fill=lightgray,mark=none,error bars/.cd, y dir=both, y explicit] coordinates {(DPGMM,9.3)+-(0,0)};
\end{axis}

\end{tikzpicture}
\caption{NMI}
\label{fig:subfigurea6}
\end{subfigure}
\begin{subfigure}[b]{0.33\textwidth}
\begin{tikzpicture}
\begin{axis}[width=\linewidth,font=\footnotesize,
 ybar,bar shift=0,ymin=0,ymax=110,ytick={0,20,40,60,80,100},bar width=8pt,
ylabel={Percentage (\%)},
symbolic x coords={Geometric-AP,AP,kmedoids,zero1,kmeans,Spectral-g,HAC,GMM,DPGMM},
x tick label style={font=\scriptsize},
x tick label style={rotate=90,anchor=east,nodes near coords align={horizontal}},
xtick={Geometric-AP,AP,kmedoids,kmeans,Spectral-g,HAC,GMM,DPGMM},
after end axis/.code={
\node(L1) at (axis cs:AP,1) {};
\node(L2) at (axis cs:HAC,1) {};
\node(XTL) at (xticklabel cs:0)  {};
\node[anchor=east](A1) at (axis cs:Geometric-AP,-14) {};
\node[anchor=west](B1) at (axis cs:kmedoids,-14) {};
\draw (A1|- XTL) -- (B1|- XTL);
\node[anchor=center,below] at (L1 |- XTL) {\scriptsize{Exemplar-Based}};
\node[anchor=east](A2) at (axis cs:kmeans,-14) {};
\node[anchor=west](B2) at (axis cs:DPGMM,-14) {};
\draw (A2|- XTL) -- (B2|- XTL);
\node[anchor=center,below] at (L2 |- XTL) {\scriptsize{Non Exemplar-Based}};
}
]
%%%CR
\addplot[red!80!black,fill=red!30!white,mark=none,error bars/.cd, y dir=both, y explicit] coordinates {(Geometric-AP,92.94)+-(0,9.32)};

\addplot[blue!80!black,fill=blue!30!white,mark=none,error bars/.cd, y dir=both, y explicit] coordinates {(AP,43.25)+-(0,17.51)};

\addplot[green!60!black,fill=green!30!white,mark=none,error bars/.cd, y dir=both, y explicit] coordinates {(kmedoids,76.48)+-(0,12.25)};

%%%%Empty bar
\addplot[xtick=\empty, draw=none] coordinates {(zero1,0)};

 %%Non-Exemplar Methods
\addplot[orange!80!black,fill=orange!30!white,mark=none,error bars/.cd, y dir=both, y explicit] coordinates {(kmeans,86.24)+-(0,6.7)};

\addplot[cyan!80!black,fill=cyan!30!white,mark=none,error bars/.cd, y dir=both, y explicit] coordinates {(Spectral-g,94.12)+-(0,0)};

\addplot[violet!80!black,fill=violet!30!white,mark=none,error bars/.cd, y dir=both, y explicit] coordinates {(HAC,77.93)+-(0,10.97)};

\addplot[yellow!80!black,fill=yellow!50!white,mark=none,error bars/.cd, y dir=both, y explicit] coordinates {(GMM,78.24)+-(0,13.2)};

\addplot[black,fill=lightgray,mark=none,error bars/.cd, y dir=both, y explicit] coordinates {(DPGMM,55.89)+-(0,0)};
\end{axis}
\end{tikzpicture}
\caption{CR}
\label{fig:subfigureb6}
\end{subfigure}
\begin{subfigure}[b]{0.33\textwidth}
\begin{tikzpicture}
\begin{axis}[width=\linewidth,font=\footnotesize,
 ybar,bar shift=0,ymin=0,ymax=110,ytick={0,20,40,60,80,100},bar width=8pt,
ylabel={Percentage (\%)},
symbolic x coords={Geometric-AP,AP,kmedoids,zero1,kmeans,Spectral-g,HAC,GMM,DPGMM},
x tick label style={font=\scriptsize},
x tick label style={rotate=90,anchor=east,nodes near coords align={horizontal}},
xtick={Geometric-AP,AP,kmedoids,kmeans,Spectral-g,HAC,GMM,DPGMM},
after end axis/.code={
\node(L1) at (axis cs:AP,1) {};
\node(L2) at (axis cs:HAC,1) {};
\node(XTL) at (xticklabel cs:0)  {};
\node[anchor=east](A1) at (axis cs:Geometric-AP,-14) {};
\node[anchor=west](B1) at (axis cs:kmedoids,-14) {};
\draw (A1|- XTL) -- (B1|- XTL);
\node[anchor=center,below] at (L1 |- XTL) {\scriptsize{Exemplar-Based}};
\node[anchor=east](A2) at (axis cs:kmeans,-14) {};
\node[anchor=west](B2) at (axis cs:DPGMM,-14) {};
\draw (A2|- XTL) -- (B2|- XTL);
\node[anchor=center,below] at (L2 |- XTL) {\scriptsize{Non Exemplar-Based}};
}
]
%%%F1
\addplot[red!80!black,fill=red!30!white,mark=none,error bars/.cd, y dir=both, y explicit] coordinates {(Geometric-AP,92.5 )+-(0,10.9)};

\addplot[blue!80!black,fill=blue!30!white,mark=none,error bars/.cd, y dir=both, y explicit] coordinates {(AP,85.3)+-(0,6.48)};

\addplot[green!60!black,fill=green!30!white,mark=none,error bars/.cd, y dir=both, y explicit] coordinates {(kmedoids,76.29)+-(0,12.66)};

%%%%Empty bar
\addplot[xtick=\empty, draw=none] coordinates {(zero1,0)};

%%Non-Exemplar Methods
\addplot[orange!80!black,fill=orange!30!white,mark=none,error bars/.cd, y dir=both, y explicit] coordinates {(kmeans,86.22)+-(0,6.72)};

\addplot[cyan!80!black,fill=cyan!30!white,mark=none,error bars/.cd, y dir=both, y explicit] coordinates {(Spectral-g,94.1)+-(0,0)};

\addplot[violet!80!black,fill=violet!30!white,mark=none,error bars/.cd, y dir=both, y explicit] coordinates {(HAC,77.08)+-(0,12.11)};

\addplot[yellow!80!black,fill=yellow!50!white,mark=none,error bars/.cd, y dir=both, y explicit] coordinates {(GMM,78.14)+-(0,13.29)};

\addplot[black,fill=lightgray,mark=none,error bars/.cd, y dir=both, y explicit] coordinates {(DPGMM,45.23)+-(0,0)};
\end{axis}

\end{tikzpicture}
\caption{F1}
\label{fig:subfigurec6}
\end{subfigure}
\par\bigskip % force a bit of vertical whitespace
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%Modularity%%%%%%%%%%%%%%%%%

\begin{subfigure}[b]{0.33\textwidth}
\begin{tikzpicture}
\begin{axis}[width=\linewidth,font=\footnotesize,
 ybar,bar shift=0,ymin=0,ymax=100,ytick={0,20,40,60,80,100},bar width=8pt,
ylabel={Percentage (\%)},
symbolic x coords={Geometric-AP,AP,kmedoids,zero1,kmeans,Spectral-g,HAC,GMM,DPGMM},
x tick label style={font=\scriptsize},
x tick label style={rotate=90,anchor=east,nodes near coords align={horizontal}},
xtick={Geometric-AP,AP,kmedoids,kmeans,Spectral-g,HAC,GMM,DPGMM},
after end axis/.code={
\node(L1) at (axis cs:AP,1) {};
\node(L2) at (axis cs:HAC,1) {};
\node(XTL) at (xticklabel cs:0)  {};
\node[anchor=east](A1) at (axis cs:Geometric-AP,-14) {};
\node[anchor=west](B1) at (axis cs:kmedoids,-14) {};
\draw (A1|- XTL) -- (B1|- XTL);
\node[anchor=center,below] at (L1 |- XTL) {\scriptsize{Exemplar-Based}};
\node[anchor=east](A2) at (axis cs:kmeans,-14) {};
\node[anchor=west](B2) at (axis cs:DPGMM,-14) {};
\draw (A2|- XTL) -- (B2|- XTL);
\node[anchor=center,below] at (L2 |- XTL) {\scriptsize{Non Exemplar-Based}};
}
]
%%%NMI
\addplot[red!80!black,fill=red!30!white,mark=none,error bars/.cd, y dir=both, y explicit] coordinates {(Geometric-AP,58.31)+-(0,11.98)};

\addplot[blue!80!black,fill=blue!30!white,mark=none,error bars/.cd, y dir=both, y explicit] coordinates {(AP,28.85)+-(0,10.34)};

\addplot[green!60!black,fill=green!30!white,mark=none,error bars/.cd, y dir=both, y explicit] coordinates {(kmedoids,27.37)+-(0,10.24)};

%%%%Empty bar
\addplot[xtick=\empty, draw=none] coordinates {(zero1,0)};

 %%Non-Exemplar Methods
\addplot[orange!80!black,fill=orange!30!white,mark=none,error bars/.cd, y dir=both, y explicit] coordinates {(kmeans,27.97)+-(0,10.47)};

\addplot[cyan!80!black,fill=cyan!30!white,mark=none,error bars/.cd, y dir=both, y explicit] coordinates {(Spectral-g,76.01)+-(0,0)};

\addplot[violet!80!black,fill=violet!30!white,mark=none,error bars/.cd, y dir=both, y explicit] coordinates {(HAC,29.6)+-(0,10.66)};

\addplot[yellow!80!black,fill=yellow!50!white,mark=none,error bars/.cd, y dir=both, y explicit] coordinates {(GMM,26.49)+-(0,9.54)};

\addplot[black,fill=lightgray,mark=none,error bars/.cd, y dir=both, y explicit] coordinates {(DPGMM,8.32)+-(0,1.58)};
\end{axis}

\end{tikzpicture}
\caption{NMI}
\label{fig:subfigured6}
\end{subfigure}
\begin{subfigure}[b]{0.33\textwidth}
\begin{tikzpicture}
\begin{axis}[width=\linewidth,font=\footnotesize,
 ybar,bar shift=0,ymin=0,ymax=100,ytick={0,20,40,60,80,100},bar width=8pt,
ylabel={Percentage (\%)},
symbolic x coords={Geometric-AP,AP,kmedoids,zero1,kmeans,Spectral-g,HAC,GMM,DPGMM},
x tick label style={font=\scriptsize},
x tick label style={rotate=90,anchor=east,nodes near coords align={horizontal}},
xtick={Geometric-AP,AP,kmedoids,kmeans,Spectral-g,HAC,GMM,DPGMM},
after end axis/.code={
\node(L1) at (axis cs:AP,1) {};
\node(L2) at (axis cs:HAC,1) {};
\node(XTL) at (xticklabel cs:0)  {};
\node[anchor=east](A1) at (axis cs:Geometric-AP,-14) {};
\node[anchor=west](B1) at (axis cs:kmedoids,-14) {};
\draw (A1|- XTL) -- (B1|- XTL);
\node[anchor=center,below] at (L1 |- XTL) {\scriptsize{Exemplar-Based}};
\node[anchor=east](A2) at (axis cs:kmeans,-14) {};
\node[anchor=west](B2) at (axis cs:DPGMM,-14) {};
\draw (A2|- XTL) -- (B2|- XTL);
\node[anchor=center,below] at (L2 |- XTL) {\scriptsize{Non Exemplar-Based}};
}
]
%%%CR
\addplot[red!80!black,fill=red!30!white,mark=none,error bars/.cd, y dir=both, y explicit] coordinates {(Geometric-AP,71.82	)+-(0,8.89)};

\addplot[blue!80!black,fill=blue!30!white,mark=none,error bars/.cd, y dir=both, y explicit] coordinates {(AP,28.85)+-(0,10.34)};

\addplot[green!60!black,fill=green!30!white,mark=none,error bars/.cd, y dir=both, y explicit] coordinates {(kmedoids,54.89)+-(0,7.14)};

%%%%Empty bar
\addplot[xtick=\empty, draw=none] coordinates {(zero1,0)};

 %%Non-Exemplar Methods
\addplot[orange!80!black,fill=orange!30!white,mark=none,error bars/.cd, y dir=both, y explicit] coordinates {(kmeans,55.67)+-(0,6.89)};

\addplot[cyan!80!black,fill=cyan!30!white,mark=none,error bars/.cd, y dir=both, y explicit] coordinates {(Spectral-g,88.24)+-(0,0)};

\addplot[violet!80!black,fill=violet!30!white,mark=none,error bars/.cd, y dir=both, y explicit] coordinates {(HAC,55.95)+-(0,7.47)};

\addplot[yellow!80!black,fill=yellow!50!white,mark=none,error bars/.cd, y dir=both, y explicit] coordinates {(GMM,54.4 )+-(0,6.87)};

\addplot[black,fill=lightgray,mark=none,error bars/.cd, y dir=both, y explicit] coordinates {(DPGMM,35.3)+-(0,0)};
\end{axis}
\end{tikzpicture}
\caption{CR}
\label{fig:subfiguree6}
\end{subfigure}
\begin{subfigure}[b]{0.33\textwidth}
\begin{tikzpicture}
\begin{axis}[width=\linewidth,font=\footnotesize,
 ybar,bar shift=0,ymin=0,ymax=100,ytick={0,20,40,60,80,100},bar width=8pt,
ylabel={Percentage (\%)},
symbolic x coords={Geometric-AP,AP,kmedoids,zero1,kmeans,Spectral-g,HAC,GMM,DPGMM},
x tick label style={font=\scriptsize},
x tick label style={rotate=90,anchor=east,nodes near coords align={horizontal}},
xtick={Geometric-AP,AP,kmedoids,kmeans,Spectral-g,HAC,GMM,DPGMM},
after end axis/.code={
\node(L1) at (axis cs:AP,1) {};
\node(L2) at (axis cs:HAC,1) {};
\node(XTL) at (xticklabel cs:0)  {};
\node[anchor=east](A1) at (axis cs:Geometric-AP,-14) {};
\node[anchor=west](B1) at (axis cs:kmedoids,-14) {};
\draw (A1|- XTL) -- (B1|- XTL);
\node[anchor=center,below] at (L1 |- XTL) {\scriptsize{Exemplar-Based}};
\node[anchor=east](A2) at (axis cs:kmeans,-14) {};
\node[anchor=west](B2) at (axis cs:DPGMM,-14) {};
\draw (A2|- XTL) -- (B2|- XTL);
\node[anchor=center,below] at (L2 |- XTL) {\scriptsize{Non Exemplar-Based}};
}
]
%%%F1
\addplot[red!80!black,fill=red!30!white,mark=none,error bars/.cd, y dir=both, y explicit] coordinates {(Geometric-AP,61.46)+-(0,13.38)};

\addplot[blue!80!black,fill=blue!30!white,mark=none,error bars/.cd, y dir=both, y explicit] coordinates {(AP,44.21)+-(0,9.39)};

\addplot[green!60!black,fill=green!30!white,mark=none,error bars/.cd, y dir=both, y explicit] coordinates {(kmedoids,42.33)+-(0,9.26)};

%%%%Empty bar
\addplot[xtick=\empty, draw=none] coordinates {(zero1,0)};

%%Non-Exemplar Methods
\addplot[orange!80!black,fill=orange!30!white,mark=none,error bars/.cd, y dir=both, y explicit] coordinates {(kmeans,43.79)+-(0,9.46)};

\addplot[cyan!80!black,fill=cyan!30!white,mark=none,error bars/.cd, y dir=both, y explicit] coordinates {(Spectral-g,87.32)+-(0,0)};

\addplot[violet!80!black,fill=violet!30!white,mark=none,error bars/.cd, y dir=both, y explicit] coordinates {(HAC,44.51)+-(0,9.89)};

\addplot[yellow!80!black,fill=yellow!50!white,mark=none,error bars/.cd, y dir=both, y explicit] coordinates {(GMM,42.15)+-(0,8.82)};

\addplot[black,fill=lightgray,mark=none,error bars/.cd, y dir=both, y explicit] coordinates {(DPGMM,13.05)+-(0,0)};
\end{axis}

\end{tikzpicture}
\caption{F1}
\label{fig:subfiguref6}
\end{subfigure}

\caption{Average clustering results using 1000 sets of t-SNE node embeddings. Error bars show the standard deviations. (\textbf{a-c}) Results when using the club split classes. (\textbf{d-f}) Results when using the modularity-based classes.}
\label{fig:Figure6}
%\end{minipage}
\end{figure*}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%% Karate tsne Random End %%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
